Asymptotic expansion coefficients of the heat kernel in Riemann-Cartan space

By applying the covariant Taylor expansion method, the fifth lower coefficients the asymptotic expansion of the heat kernel associated with a fermion of spin 1/2 in Riemann-Cartan space are manifestly given. These coefficients in Riemann-Cartan space is derived from those obtained in Riemannian space by simple replacements.

==> (inline-0) <==
\begin{eqnarray}
\fl \tilde{J}_{\mu} = \tilde{\Lambda}^{\rho}_{\ \ \mu!\rho}, \\
\fl V_{\alpha\beta} + {1 \over 2}\tilde{J}_{(\alpha!\beta)} 
= \langle \alpha\beta\vert {\cal H} \vert 0 \rangle, \\
\fl V_{\alpha\beta} = - X_{!(\alpha\beta)}
- {1 \over 2} \tilde{\Lambda}_{\mu(\alpha}
\tilde{\Lambda}^{\mu}_{\ \ \beta)}
- {\bf 1}
\Big( {3 \over 20} R_{,\alpha\beta} + {1 \over 20}
R_{\alpha\beta,\mu}^{\ \ \ \ \ \mu} \nonumber \\
\fl \phantom{V_{\alpha\beta} = } - {1 \over 15} R_{\mu\alpha} R^{\mu}_{\ \ \beta}
+ {1 \over 30} R_{\alpha}^{\ \ \rho\mu\nu} R_{\beta\rho\mu\nu}
+ {1 \over 30} R^{\mu\nu} {\cal K}_{\mu\nu\alpha\beta} \Big), \\
\fl S_{\alpha\beta\gamma} + {1 \over 5}Y_{\alpha\beta\gamma} 
= \langle \alpha\beta\gamma \vert {\cal H} \vert 0 \rangle,  \\
\fl S_{\alpha\beta\gamma} = -X_{!(\alpha\beta\gamma)}
+ {\bf 1} \Big(-{1 \over 3}{\cal M}_{\alpha\beta\gamma(2)}
+ {2 \over 3}R_{\mu(\alpha}R^{\mu}_{\ \ \beta,\gamma)}
-{1 \over 5}R_{\mu\nu}{\cal K}^{\mu\nu}_{\ \ \ \alpha\beta\gamma} \nonumber
\\
\fl \phantom{S_{\alpha\beta\gamma} = } -{4 \over 15}(R_{\mu\nu,(\alpha\vert}+R_{(\alpha\vert\mu,\nu})
{\cal K}^{\mu\nu}_{\ \ \ \vert\beta\gamma)}
-{2 \over 15}R_{\mu\nu\rho(\alpha}R^{\mu\nu\rho}_{\ \ \ \ \beta,\gamma)}
\Big)
-\{\tilde{\Lambda}_{\mu(\alpha\beta},
\tilde{\Lambda}^{\mu}_{\ \ \gamma)}\}, \\
\fl Y_{\alpha\beta\gamma} =
4 \tilde{\Lambda}^{\mu}_{\ \ \mu\alpha\beta\gamma}
-{7 \over 3}R_{\mu(\alpha}\tilde{\Lambda}^{\mu}_{\ \ \beta\gamma)}
-{7 \over 3}{\cal K}^{\mu\nu}_{\ \ \ (\alpha\beta}
\tilde{\Lambda}_{\gamma)\mu\nu}
+(2R_{(\alpha\beta\vert,\mu} - 4R_{\mu(\alpha,\beta\vert})
\tilde{\Lambda}^{\mu}_{\ \ \vert\gamma)}, \\
\fl S_{\alpha} + {1 \over 5}Y_{\alpha}
= g^{\beta\gamma} \langle \alpha\beta\gamma \vert {\cal H} \vert 0 \rangle,
 \\
\fl S_{\alpha} = - X^{!\mu}_{\ \ \ \mu\alpha}
+ [\tilde{\Lambda}_{\alpha\mu}, X^{!\mu}]
- {1 \over 3}[\tilde{J}_{\alpha}, X]
- {2 \over 3} R_{\alpha\mu} X^{!\mu}
- {1 \over 2} \{ \tilde{\Lambda}^{\mu\nu},
\tilde{\Lambda}_{\mu\nu!\alpha} \} \nonumber \\
\fl \phantom{S_{\alpha} = } + {1 \over 3} \{ \tilde{J}^{\mu}, \tilde{\Lambda}_{\mu\alpha} \}
- {\bf 1} \Big( {1 \over 5} R^{,\mu}_{\ \ \ \mu\alpha}
+ {1 \over 9} R_{\alpha\mu} R^{,\mu}
+ {1 \over 15} R^{\mu\nu\rho\sigma} R_{\mu\nu\rho\sigma,\alpha}
- {1 \over 15} R^{\mu\nu} R_{\mu\nu,\alpha} \Big),  \\
\fl Y_{\alpha} = \tilde{J}_{\alpha!\mu}^{\ \ \ \ \mu}
- {2 \over 3}[\tilde{\Lambda}_{\alpha\mu}, \tilde{J}^{\mu}]
+ {1 \over 2}[\tilde{\Lambda}^{\mu\nu}, \tilde{\Lambda}_{\mu\nu!\alpha}]
- {2 \over 3} R^{\mu\nu} \tilde{\Lambda}_{\alpha\mu\nu} \nonumber \\
\fl \phantom{Y_{\alpha} = } + {7 \over 9} R_{\alpha\mu} \tilde{J}^{\mu}
+ {1 \over 3} R^{,\mu} \tilde{\Lambda}_{\mu\alpha}
- 2 R_{\alpha\mu,\nu} \tilde{\Lambda}^{\mu\nu}
- {2 \over 3} R_{\alpha\rho\mu\nu} \tilde{\Lambda}^{\mu\nu\rho}, \\
\fl e^{\mu\nu} = {\bf 1}
\Big({3 \over 10}R^{\mu\nu,\rho}_{\ \ \ \ \rho}
-{1 \over 10}R^{,\mu\nu}
-{1 \over 15}R^{\mu\rho}R^{\nu}_{\ \rho}
+{1 \over 5}R_{\rho\sigma}{\cal K}^{\mu\nu\rho\sigma}
+{1 \over 5}R^{\mu\lambda\rho\sigma}R^{\nu}_{\ \lambda\rho\sigma} \Big)
\nonumber \\
\fl \phantom{e^{\mu\nu} = } +{3 \over 2} \tilde{\Lambda}^{\nu\mu}_{\ \ \ (2)}
+{1 \over 2}R^{\nu}_{\ \ \rho}\tilde{\Lambda}^{\rho\mu}
-{3 \over 4}R^{\mu\nu\rho\sigma}
\tilde{\Lambda}_{\rho\sigma},  \\
\fl U_{\alpha\beta} + W_{\alpha\beta}
= g^{\gamma\delta} \langle \alpha\beta\gamma\delta \vert {\cal H} \vert 0
\rangle,  \\
\fl U_{\alpha\beta} = -X_{\alpha\beta}
+{\bf 1} \Big(
-{5 \over 14}{\cal M}_{\alpha\beta(4)}
-{29 \over 105}R^{\mu\nu}{\cal K}_{\mu\nu\alpha\beta(2)}
-{2 \over 5}R^{\mu\nu}{\cal K}^{\rho}_{\ \ \mu\nu\rho\alpha\beta}
\nonumber \\
\fl \phantom{U_{\alpha\beta} = } -{2 \over 5}R_{\mu(\alpha\vert}{\cal K}^{\mu\nu}_{\ \ \
\nu\vert\beta)(2)}
+{2 \over 5}R_{\mu(\alpha}{\cal M}^{\mu}_{\ \ \beta)(2)}
+{1 \over 5}R^{\mu\nu}{\cal M}_{\mu\nu\alpha\beta}
-{1 \over 2}{\cal M}_{\mu\nu(\alpha}
{\cal K}^{\mu\nu}_{\ \ \ \beta)(2)}
\nonumber \\
\fl \phantom{U_{\alpha\beta} = } -{1 \over 2}{\cal M}^{\mu\nu\rho}{\cal K}_{\mu\nu\rho\alpha\beta}
-{3 \over 28}{\cal K}_{\mu\nu(\alpha\vert(2)}{\cal K}^{\mu\nu}_{\ \ \
\vert\beta)(2)}
-{3 \over 28}{\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)}
{\cal K}_{\mu\nu\rho\alpha\beta} \nonumber \\
\fl \phantom{U_{\alpha\beta} = } -{1 \over 6}
{\cal K}^{\rho}_{\ \ \mu\rho\alpha\beta}R^{,\mu}
-{\cal K}^{\rho}_{\ \ \mu\rho\nu(\alpha}
{\cal M}^{\mu\nu}_{\ \ \ \beta)}
+{1 \over 12}R^{,\mu}{\cal M}_{\alpha\beta\mu}
+{1 \over 4}{\cal M}^{\mu\nu}_{\ \ \ \alpha}{\cal M}_{\mu\nu\beta} \nonumber
\\
\fl \phantom{U_{\alpha\beta} = } -{1 \over 5}{\cal K}_{\mu\nu\alpha\beta}{\cal M}^{\mu\nu}_{\ \ \ (2)}
-{4 \over 105}{\cal K}_{\mu\nu\alpha\beta}{\cal K}^{\mu\nu}_{\ \ \ (4)}
-{32 \over 105}{\cal K}_{\mu\nu\rho(\alpha}{\cal K}^{\mu\nu\rho}_{\ \ \ \
\beta)(2)} \nonumber \\
\fl \phantom{U_{\alpha\beta} = } -{16 \over 105}{\cal K}^{\mu\nu\rho\sigma}{\cal
K}_{\mu\nu\rho\sigma\alpha\beta}
-{3 \over 28}{\cal K}_{\mu\nu\rho\alpha\beta}
{\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)}
-{3 \over 14}{\cal K}_{\mu\nu\rho\sigma\alpha}
{\cal K}^{\mu\nu\rho\sigma}_{\ \ \ \ \ \beta}  \nonumber \\
\fl \phantom{U_{\alpha\beta} = } +{11 \over 135}R^{\mu\nu}R_{\mu\alpha}R_{\nu\beta}
-{4 \over 45}R^{\mu\nu}R^{\rho}_{\ \ (\alpha\vert}
{\cal K}_{\mu\nu\rho\vert\beta)}
-{1 \over 63}R_{\mu\nu}R^{\mu\rho}
{\cal K}^{\nu}_{\ \ \rho\alpha\beta} \nonumber \\
\fl \phantom{U_{\alpha\beta} = } +{16 \over 135}R^{\mu\nu}{\cal K}^{\rho\sigma}_{\ \ \ \mu\alpha}
{\cal K}_{\rho\sigma\nu\beta}
-{40 \over 189}R^{\mu\nu}{\cal K}_{\mu\rho\alpha\sigma}
{\cal K}_{\nu\ \ \beta}^{\ \ \rho\ \ \sigma}
+{2 \over 45}R_{\mu\nu}{\cal K}^{\mu\nu\rho\sigma}
{\cal K}_{\rho\sigma\alpha\beta}\nonumber \\
\fl \phantom{U_{\alpha\beta} = } +{1 \over 9}R_{\mu(\alpha\vert}R^{\mu\nu\rho\sigma}
R_{\vert\beta)\nu\rho\sigma}
-{44 \over 945}{\cal K}_{\mu\nu\alpha\beta}
{\cal K}^{\mu}_{\ \ \lambda\rho\sigma}
{\cal K}^{\nu\lambda\rho\sigma}
-{64 \over 945}
{\cal K}^{\mu\nu\rho\sigma}
{\cal K}_{\mu\lambda\rho(\alpha\vert}
{\cal K}^{\lambda}_{\ \ \nu\sigma\vert\beta)} \Big) \nonumber \\
\fl \phantom{U_{\alpha\beta} = } 
+{4 \over 9}\{\tilde{\Lambda}_{\mu\alpha\beta},\tilde{J}^{\mu}\}
-{8 \over 9}\{\tilde{\Lambda}_{\mu\nu\alpha},\tilde{\Lambda}^{\mu\nu}_{\ \ \
\beta}\}
-{3 \over 4}\{\tilde{\Lambda}_{\mu(\alpha},\tilde{\Lambda}^{\mu}_{\ \
\beta)(2)}\}
-{3 \over 4}\{\tilde{\Lambda}^{\mu\nu},\tilde{\Lambda}_{\mu\nu\alpha\beta}\}
\nonumber \\
\fl \phantom{U_{\alpha\beta} = } -{1 \over
12}R^{\mu\nu}\{\tilde{\Lambda}_{\mu\alpha},\tilde{\Lambda}_{\nu\beta}\}
-{1 \over 12}{\cal K}_{\mu\nu\alpha\beta}
\{\tilde{\Lambda}^{\mu\rho},\tilde{\Lambda}^{\nu}_{\ \ \rho}\}
-{1 \over 12}R^{\mu\nu\rho}_{\ \ \ \ (\alpha\vert}
\{\tilde{\Lambda}_{\mu\nu},\tilde{\Lambda}_{\rho\vert\beta)}\},  \\
\fl W_{\alpha\beta} = -{5 \over 12}\tilde{\Lambda}_{(\alpha\beta)(4)}
-{1 \over 3}R_{\mu(\alpha}\tilde{\Lambda}^{\mu}_{\ \ \beta)(2)}
+{1 \over 3}{\cal K}^{\mu\nu}_{\ \ \ \alpha\beta}
\tilde{\Lambda}_{\mu\nu(2)}\nonumber \\
\fl \phantom{W_{\alpha\beta} = } -{2 \over 3}{\cal K}_{(\alpha\vert\rho\mu\nu}
\tilde{\Lambda}^{\rho\mu\nu}_{\ \ \ \ \vert\beta)}
-{1 \over 2}{\cal K}_{\mu\nu\alpha\beta\rho}
\tilde{\Lambda}^{\rho\mu\nu}
-{1 \over 2}{\cal K}^{\mu\nu}_{\ \ \
(\alpha\vert(2)}\tilde{\Lambda}_{\vert\beta)\mu\nu}  \nonumber \\
\fl \phantom{U_{\alpha\beta} = } -{1 \over 2}{\cal K}^{\rho}_{\ \
\mu\rho\alpha\beta}\tilde{J}^{\mu}
+2{\cal K}^{\rho}_{\ \ \mu\rho\nu(\alpha}
\tilde{\Lambda}^{\mu\nu}_{\ \ \ \beta)}
+{\cal K}^{\rho}_{\ \ \mu\rho\nu\alpha\beta}
\tilde{\Lambda}^{\mu\nu}
+{\cal K}^{\rho}_{\ \ \mu\rho(\alpha\vert(2)}
\tilde{\Lambda}^{\mu}_{\ \ \vert\beta)} \nonumber \\
\fl \phantom{U_{\alpha\beta} = } -{1 \over 12}(R_{\rho(\alpha\vert\mu\vert\beta)}R^{\rho}_{\ \ \nu}
-{3 \over 2}R^{\rho}_{\ \
(\alpha}R_{\beta)\rho\mu\nu})\tilde{\Lambda}^{\mu\nu} \nonumber \\
\fl \phantom{U_{\alpha\beta} = } -{1 \over 12}(R_{\mu\rho}R^{\rho}_{\ \ (\alpha\vert}
+{3 \over 2}R^{\rho\sigma\lambda}_{\ \ \ \
\mu}R_{\rho\sigma\lambda(\alpha\vert})
\tilde{\Lambda}^{\mu}_{\ \ \vert\beta)},  \\
\fl {\cal S}_{\alpha} + {1 \over 7}{\cal Y}_{\alpha} =
g^{\beta\gamma} g^{\delta\epsilon} \langle \alpha\beta\gamma\delta\epsilon
\vert {\cal H} \vert 0 \rangle,  \\
\fl {\cal S}_{\alpha} = -X_{\alpha(6)}
+ {\bf 1} \Big(-{3 \over 8}{\cal M}_{\alpha(6)}
-{43 \over 126}R^{\mu\nu}{\cal K}_{\mu\nu\alpha(4)}
+{2 \over 9}R_{\mu\alpha}{\cal M}^{\mu}_{\ \ (4)} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } +{4 \over 9}R^{\mu\nu}{\cal M}_{\mu\nu\alpha(2)}
-{8 \over 9}R^{\mu\nu}
{\cal K}^{\rho}_{\ \ \mu\rho\nu\alpha(2)}
-{3 \over 10}{\cal M}_{\mu\nu\alpha}
{\cal K}^{\mu\nu}_{\ \ \ (4)} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{6 \over 5}{\cal M}^{\mu\nu\rho}
{\cal K}_{\mu\nu\rho\alpha(2)}
-{27 \over 140}{\cal K}_{\mu\nu\alpha(2)}
{\cal K}^{\mu\nu}_{\ \ \ (4)}
-{27 \over 35}{\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)}
{\cal K}_{\mu\nu\rho\alpha(2)} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{6 \over 5}
{\cal K}^{\rho}_{\ \ \mu\rho\nu\alpha(2)}
{\cal M}^{\mu\nu}_{\ \ \ (2)}
-{2 \over 5}R^{,\mu}{\cal K}^{\rho}_{\ \ \mu\rho\alpha(2)}
-{6 \over 5}{\cal M}_{\mu\nu\alpha}
{\cal K}^{\rho\mu\nu}_{\ \ \ \ \rho(2)}\nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{6 \over 5}{\cal M}^{\mu\rho\sigma}{\cal K}^{\tau}_{\ \
\mu\tau\rho\sigma\alpha}
+{1 \over 5}R^{,\mu}{\cal M}_{\mu\alpha(2)}
+{3 \over 5}{\cal M}_{\mu\nu\alpha}{\cal M}^{\mu\nu}_{\ \ \ (2)} \nonumber
\\
\fl \phantom{{\cal S}_{\alpha} = } +{3 \over 5}
{\cal M}^{\mu\nu\rho}{\cal M}_{\mu\nu\rho\alpha}
-{5 \over 21}{\cal K}_{\mu\nu\rho\alpha}
{\cal K}^{\mu\nu\rho}_{\ \ \ \ (4)}
-{10 \over 21}{\cal K}^{\mu\nu\rho\sigma}
{\cal K}_{\mu\nu\rho\sigma\alpha(2)} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{3 \over 5}{\cal K}_{\mu\nu\alpha(2)}
{\cal M}^{\mu\nu}_{\ \ \ (2)}
-{27 \over 35}{\cal K}_{\mu\nu\rho\sigma\alpha}
{\cal K}^{\mu\nu\rho\sigma}_{\ \ \ \ \ (2)}
-{18 \over 35}{\cal K}^{\mu\nu\rho\sigma\tau}
{\cal K}_{\mu\nu\rho\sigma\tau\alpha} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{19 \over 315}R^{\mu\rho}R^{\nu}_{\ \ \rho}
{\cal K}_{\mu\nu\alpha(2)}
+{16 \over 45}R_{\mu\alpha}R_{\nu\rho}
{\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)}
+{2 \over 45}R^{\mu\nu}R^{\rho}_{\ \ \alpha}
{\cal K}_{\mu\nu\rho(2)}  \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } +{2 \over 9}R^{\mu\rho}R^{\nu\sigma}
{\cal K}_{\mu\nu\rho\sigma\alpha}
+{2 \over 45}R^{\mu\nu}R^{\rho\sigma}
{\cal K}_{\mu\nu\rho\sigma\alpha}
-{4 \over 15}R^{\mu\rho}R^{\nu}_{\ \ \rho}
{\cal K}^{\tau}_{\ \ \mu\tau\nu\alpha}     \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{24 \over 35}R^{\mu}_{\ \ \nu}
{\cal K}_{\mu\rho\tau\alpha}
{\cal K}^{\nu\rho\tau}_{\ \ \ \ (2)}
+{2 \over 15}R_{\rho\sigma}{\cal K}^{\mu\nu\rho\sigma}
{\cal K}_{\mu\nu\alpha(2)}
+{2 \over 9}R^{\rho\sigma}
{\cal K}^{\mu\nu}_{\ \ \ \rho\alpha}
{\cal K}_{\mu\nu\sigma(2)} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{4 \over 15}R^{\rho\sigma}
{\cal K}^{\mu\nu}_{\ \ \ \rho\alpha}
{\cal K}_{\sigma\mu\nu(2)}
+{2 \over 9}R_{\alpha\rho}
{\cal K}^{\mu\nu\rho\sigma}
{\cal K}_{\mu\nu\sigma(2)} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{44 \over 105}R^{\mu}_{\ \ \nu}
{\cal K}^{\nu\lambda\rho\sigma}
{\cal K}_{\mu\lambda\rho\sigma\alpha}
+{8 \over 45}R_{\mu\nu}{\cal K}^{\mu\nu\rho\sigma}
{\cal K}^{\lambda}_{\ \ \rho\lambda\sigma\alpha}
-{4 \over 15}R_{\mu\alpha}{\cal K}^{\mu\nu\rho\sigma}
{\cal K}^{\lambda}_{\ \ \nu\lambda\rho\sigma} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{8 \over 15}R^{\mu}_{\ \ \rho}
{\cal K}_{\mu\nu\sigma\alpha}
{\cal K}^{\lambda\nu\rho\sigma}_{\ \ \ \ \ \lambda}
+{4 \over 9}R^{\rho}_{\ \ \sigma}
{\cal K}^{\mu\nu\sigma\lambda}
{\cal K}_{\mu\nu\rho\lambda\alpha}
+{4 \over 45}R_{\tau\alpha}
{\cal K}_{\mu\nu\rho\sigma}
{\cal K}^{\mu\nu\rho\sigma\tau} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } +{4 \over 45}R_{\rho\sigma}
{\cal K}_{\mu\nu\tau\alpha}
{\cal K}^{\mu\nu\rho\sigma\tau}
-{8 \over 15}R_{\rho\sigma}
{\cal K}_{\mu\nu\tau\alpha}
{\cal K}^{\rho\mu\nu\sigma\tau} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{4 \over 45}{\cal K}^{\mu\nu\rho\tau}
{\cal K}_{\mu\nu\sigma\alpha}
{\cal K}^{\sigma}_{\ \ \rho\tau(2)}
-{32 \over 105}{\cal K}^{\mu\lambda\rho\sigma}
{\cal K}^{\nu}_{\ \ \lambda\rho\alpha}
{\cal K}_{\mu\nu\sigma(2)}
-{52 \over 315}{\cal K}^{\mu}_{\ \ \lambda\rho\sigma}
{\cal K}^{\nu\lambda\rho\sigma}
{\cal K}_{\mu\nu\alpha(2)} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{4 \over 45}{\cal K}^{\mu\nu\rho\sigma}
{\cal K}^{\tau}_{\ \ \alpha\rho\sigma}
{\cal K}_{\mu\nu\tau(2)}
-{8 \over 45}{\cal K}^{\mu\rho\kappa\lambda}
{\cal K}^{\nu\sigma}_{\ \ \ \kappa\lambda}
{\cal K}_{\mu\nu\rho\sigma\alpha}
-{4 \over 45}{\cal K}^{\mu\nu\kappa\lambda}
{\cal K}^{\rho\sigma}_{\ \ \ \kappa\lambda}
{\cal K}_{\mu\nu\rho\sigma\alpha}
 \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{32 \over 105}{\cal K}^{\mu\ \ \rho}_{\ \ \kappa\ \ \lambda}
{\cal K}^{\nu\kappa\sigma\lambda}
{\cal K}_{\mu\nu\rho\sigma\alpha}
-{32 \over 105}{\cal K}^{\tau}_{\ \ \mu\rho\sigma}
{\cal K}_{\tau\nu\lambda\alpha}
{\cal K}^{\mu\nu\rho\sigma\lambda}
-{8 \over 45}{\cal K}^{\tau\mu\kappa\lambda}
{\cal K}_{\mu\nu\kappa\lambda}
{\cal K}^{\rho\nu}_{\ \ \ \rho\tau\alpha}
 \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{8 \over 45}{\cal K}^{\kappa\lambda}_{\ \ \ \rho\alpha}
{\cal K}_{\kappa\lambda\sigma\mu}
{\cal K}_{\tau}^{\ \ \mu\tau\rho\sigma}
+{16 \over 135}R_{,\mu}R^{\mu\nu}R_{\nu\alpha}
-{8 \over 135}R^{,\rho}R^{\mu\nu}{\cal K}_{\mu\nu\rho\alpha} \nonumber
\\
\fl \phantom{{\cal S}_{\alpha} = } +{16 \over 135}R_{,\mu}
{\cal K}^{\rho\sigma\mu\nu}
{\cal K}_{\rho\sigma\nu\alpha}
+{2 \over 9}R^{\mu\rho}R^{\nu}_{\ \ \rho}{\cal M}_{\mu\nu\alpha}
-{8 \over 45}
R_{\mu\nu}{\cal K}^{\mu\nu\rho\sigma}{\cal M}_{\rho\sigma\alpha} \nonumber
\\
\fl \phantom{{\cal S}_{\alpha} = } +{4 \over 45}
R^{\rho}_{\ \ \tau\kappa\lambda}
{\cal K}^{\sigma\tau\kappa\lambda}
{\cal M}_{\rho\sigma\alpha}
-{4 \over 45}R^{\rho\sigma}
{\cal K}^{\mu\nu}_{\ \ \ \rho\alpha}{\cal M}_{\mu\nu\sigma}
+{4 \over 15}
{\cal K}^{\kappa\lambda}_{\ \ \ \mu\alpha}
{\cal K}_{\kappa\lambda\rho\sigma}
{\cal M}^{\mu\rho\sigma}  \Big) \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } 
-{2 \over 5}\{\tilde{\Lambda}_{\mu\alpha},
\tilde{\Lambda}^{\mu}_{\ (4)}\}
-{8 \over 5}\{\tilde{\Lambda}^{\mu\nu},
\tilde{\Lambda}_{\mu\nu\alpha(2)}\} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -2\{\tilde{\Lambda}_{\mu\nu\alpha},
\tilde{\Lambda}^{\mu\nu}_{\ \ \ (2)}\}
-2\{\tilde{\Lambda}^{\mu\nu\rho},\tilde{\Lambda}_{\mu\nu\rho\alpha}\}
+\{\tilde{J}^{\mu},\tilde{\Lambda}_{\mu\alpha(2)}\}  \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } +{1 \over 5}
R^{\mu\nu}\{\tilde{\Lambda}_{\mu\alpha},\tilde{J}_{\nu}\}
-{2 \over 5}R_{\mu\nu}\{\tilde{\Lambda}^{\mu\rho},
\tilde{\rho}^{\nu}_{\ \ \rho\alpha}\}
+{3 \over 10}R_{\mu\nu\rho\alpha}
\{\tilde{\Lambda}^{\mu\nu},\tilde{J}^{\rho}\} \nonumber \\
\fl \phantom{{\cal S}_{\alpha} = } -{4 \over 5}
{\cal K}_{\mu\nu\sigma\alpha}
\{\tilde{\Lambda}^{\mu}_{\ \ \rho},\tilde{\Lambda}^{\nu\rho\sigma}\}
-{2 \over 5}
{\cal K}^{\mu\nu\rho\sigma}\{\tilde{\Lambda}_{\mu\alpha},
\tilde{\Lambda}_{\nu\rho\sigma}\}
-{3 \over 5}R^{\mu\nu\rho\sigma}
\{\tilde{\Lambda}_{\mu\nu},\tilde{\Lambda}_{\rho\sigma\alpha}\}   \nonumber
\\
\fl \phantom{{\cal S}_{\alpha} = } -{3 \over 5}{\cal K}_{\mu\nu\alpha(2)}\tilde{\Lambda}^{\mu\rho}
\tilde{\Lambda}^{\nu}_{\ \ \rho}
-{3 \over 5}{\cal K}_{\mu\nu\rho\sigma\alpha}
\{\tilde{\Lambda}^{\mu\rho},\tilde{\Lambda}^{\nu\sigma}\}
-{3 \over 5}{\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)}
\{\tilde{\Lambda}_{\mu\rho},\tilde{\Lambda}_{\nu\alpha}\},    \\
\fl {\cal Y}_{\alpha} = -\tilde{\Lambda}_{\alpha(6)}
-{6 \over 5}R_{\alpha\mu}\tilde{\Lambda}^{\mu}_{\ (4)}
-{24 \over 5}{\cal K}_{\alpha\mu\rho\sigma}
\tilde{\Lambda}^{\mu\rho\sigma}_{\ \ \ \ (2)}
+{15 \over 2}
({\cal K}_{\mu\nu\alpha(2)}+
{\cal K}^{\rho}_{\ \ \mu\rho\nu\alpha})
\tilde{\Lambda}^{\mu\nu}_{\ \ \ (2)} \nonumber \\
\fl \phantom{{\cal Y}_{\alpha} = } +15{\cal K}_{\mu\nu\rho\sigma\alpha}
\tilde{\Lambda}^{\mu\nu\rho\sigma}
+{88 \over 5}
({\cal K}_{\mu\nu\rho\alpha(2)}+
{\cal K}^{\tau}_{\ \ \mu\tau\nu\rho\alpha})
\tilde{\Lambda}^{\mu\nu\rho} \nonumber \\
\fl \phantom{{\cal Y}_{\alpha} = } +{22 \over 5}({\cal K}_{\mu\nu(4)}
+{\cal K}^{\rho}_{\ \ \mu\rho\nu(2)})
\tilde{\Lambda}^{\mu\nu}_{\ \ \ \alpha}
-{44 \over 5}{\cal K}^{\rho}_{\ \ \mu\rho\alpha(2)}
\tilde{J}^{\mu}
+16{\cal K}^{\rho}_{\ \ \mu\rho\nu\alpha(2)}
\tilde{\Lambda}^{\mu\nu}  \nonumber \\
\fl \phantom{{\cal Y}_{\alpha} = } +{62 \over 45}(- R^{\lambda}_{\ \ \mu}
{\cal K}_{\lambda\alpha\rho\sigma}
- R^{\lambda}_{\ \ \alpha}
{\cal K}_{\lambda\mu\rho\sigma}
-2{\cal K}^{\kappa\lambda}_{\ \ \ \rho\alpha}
{\cal K}_{\kappa\lambda\sigma\mu}
+4{\cal K}^{\lambda}_{\ \ \mu\rho\tau}
{\cal K}_{\lambda\sigma\alpha}^{\ \ \ \ \tau})
\tilde{\Lambda}^{\mu\rho\sigma} \nonumber \\
\fl \phantom{{\cal Y}_{\alpha} = } +{31 \over 45}
(R^{\mu\rho}R_{\rho\alpha}+
{3 \over 2}R^{\mu\tau\rho\sigma}
R_{\alpha\tau\rho\sigma})
\tilde{J}_{\mu}+{17 \over 10}(2{\cal K}^{\mu\nu\rho\sigma}
{\cal K}^{\lambda}_{\ \ \nu\lambda\rho\sigma}
-{\cal K}^{\rho\sigma\lambda\mu}
{\cal K}_{\rho\sigma\lambda(2)})
\tilde{\Lambda}_{\mu\alpha}  \nonumber \\
\fl \phantom{{\cal Y}_{\alpha} = } +\Big({17 \over 10}R^{\mu}_{\ \ \rho}
({\cal K}_{\mu\sigma\alpha(2)}
+2{\cal K}^{\lambda}_{\ \ \mu\lambda\sigma\alpha})
-2R^{\mu}_{\ \ \alpha}
{\cal K}_{\mu\rho\sigma(2)}
-4{\cal K}^{\kappa\lambda\mu}_{\ \ \ \ \alpha}
{\cal K}_{\mu\rho\sigma\kappa\lambda} \nonumber \\
\fl \phantom{{\cal Y}_{\alpha} = } -4{\cal K}^{\mu\nu}_{\ \ \ \rho\alpha}
{\cal K}_{\sigma\mu\nu(2)}
-{3 \over 5}{\cal K}_{\rho\mu\nu\alpha}
{\cal K}_{\sigma\ \ \ (2)}^{\ \ \mu\nu}
+{17 \over 5}{\cal K}^{\mu\nu\tau}_{\ \ \ \ \rho}
{\cal K}_{\tau\sigma\mu\nu\alpha} \nonumber \\
\fl \phantom{{\cal Y}_{\alpha} = } +{17 \over 10}(-{\cal K}^{\mu\nu}_{\ \ \ \rho\alpha}
{\cal K}_{\mu\nu\sigma(2)}
+4{\cal K}^{\tau}_{\ \ \alpha\mu\rho}
{\cal K}^{\lambda\mu}_{\ \ \ \lambda\sigma\tau} \nonumber \\
\fl \phantom{{\cal Y}_{\alpha} = }\qquad -3 R^{\tau}_{\ \ \mu\rho\sigma}
{\cal K}^{\lambda\mu}_{\ \ \ \lambda\tau\alpha}
-2{\cal K}^{\mu\nu\tau}_{\ \ \ \ \rho}
{\cal K}_{\mu\nu\tau\sigma\alpha})
\Big)\tilde{\Lambda}^{\rho\sigma},  \\
\fl  \nonumber \\
\fl M_{(2)} = g^{\alpha\beta} \langle \alpha\beta \vert {\cal H}
\vert 0 \rangle \nonumber \\
\fl \phantom{M_{(2)}} = -{1 \over 2} \tilde{\Lambda}_{\mu\nu} \tilde{\Lambda}^{\mu\nu}
+ {1 \over 30}{\bf 1}(R_{\mu\nu} R^{\mu\nu}
- R_{\mu\nu\rho\sigma} R^{\mu\nu\rho\sigma} )
- ({1 \over 5}R {\bf 1} + X)_{!\mu}^{\ \ \mu},    \\
\fl  \nonumber \\
\fl M_{(4)} = {1 \over 3}(g^{\alpha\beta} g^{\gamma\delta}
+ g^{\alpha\gamma} g^{\beta\delta} + g^{\alpha\delta}
g^{\beta\gamma}) \langle \alpha\beta\gamma\delta
\vert {\cal H} \vert 0 \rangle  \nonumber \\
\fl \phantom{M_{(4)}} = - X_{!\mu\ \ \nu}^{\ \ \mu\ \ \nu}
+ {1 \over 2} [ \tilde{\Lambda}_{\mu\nu},
[\tilde{\Lambda}^{\mu\nu}, X]]
+ {2 \over 3}[\tilde{J}^{\mu}, X_{!\mu}]
 - {2 \over 3} R^{\mu\nu} X_{!\mu\nu}
 - {1 \over 3} R_{,\mu} X^{!\mu}  \nonumber \\
\fl \phantom{M_{(4)} = } - 6 \tilde{\Lambda}_{\mu}^{\ \ \nu}
\tilde{\Lambda}_{\nu}^{\ \ \rho} \tilde{\Lambda}_{\rho}^{\ \ \mu}
+ 2 \{ \tilde{\Lambda}_{\mu\nu} , \tilde{J}^{\mu!\nu} \}
- {4 \over 3} \tilde{\Lambda}_{\mu\nu!\rho}
\tilde{\Lambda}^{\mu\nu!\rho}
- {8 \over 9} \tilde{J}_{\mu} \tilde{J}^{\mu} \nonumber \\
\fl \phantom{M_{(4)} = } - {10 \over 3} R^{\mu\nu} \tilde{\Lambda}_{\mu\rho}
\tilde{\Lambda}_{\mu}^{\ \ \rho} + R^{\mu\nu\rho\sigma}
\tilde{\Lambda}_{\mu\nu} \tilde{\Lambda}_{\rho\sigma} \nonumber \\
\fl \phantom{M_{(4)} = } + {\bf 1} \Big( - {3 \over 14} R_{,\mu\ \ \nu}^{\ \ \mu\ \ \nu}
- {1 \over 7} R^{\mu\nu} R_{,\mu\nu}
+ {2 \over 21} R^{\mu\nu} R_{\mu\nu,\rho}^{\ \ \ \ \ \rho}
- {4 \over 63} R_{,\mu} R^{,\mu} \nonumber \\
\fl \phantom{M_{(4)} = } - {4 \over 7} {\cal K}^{\mu\nu\rho\sigma} R_{\mu\nu,\rho\sigma}
+ {1 \over 14} {\cal M}_{\mu\nu\rho} {\cal M}^{\mu\nu\rho}
- {3 \over 28} R_{\mu\nu\rho\sigma,\lambda}
R^{\mu\nu\rho\sigma,\lambda} \nonumber \\
\fl \phantom{M_{(4)} = } - {2 \over 189} R^{\mu}_{\ \ \nu} R^{\nu}_{\ \ \rho}
R^{\rho}_{\ \ \mu}
+ {2 \over 63} R_{\mu\nu} R_{\rho\sigma}
{\cal K}^{\mu\nu\rho\sigma}
- {2 \over 9} R_{\mu\nu}
R^{\mu\lambda\rho\sigma} R^{\nu}_{\ \lambda\rho\sigma} \nonumber \\
\fl \phantom{M_{(4)} = } + {16 \over 189} R_{\mu\nu\rho\sigma}
R^{\mu\nu\kappa\lambda} R^{\rho\sigma}_{\ \ \ \kappa\lambda}
+ {88 \over 189} R_{\mu\rho\nu\sigma} R^{\mu\kappa\nu\lambda}
R^{\rho\ \sigma}_{\ \kappa\ \lambda} \Big),  \\
  \nonumber \\
\fl M_{(6)} = g^{(\alpha\beta} g^{\gamma\delta} g^{\epsilon\zeta)}
\langle \alpha\beta\gamma\delta\epsilon\zeta
\vert {\cal H} \vert 0 \rangle \qquad\qquad\qquad \nonumber \\
\fl \phantom{M_{(6)}} = - X_{\mu\ \ \nu\ \ \rho}^{\ \ \mu\ \ \nu\ \ \rho}
- {5 \over 2} \{ \tilde{\Lambda}_{\mu\nu},
\tilde{\Lambda}^{\mu\nu}_{\ \ \ (4)} \}
- {32 \over 5} \{ \tilde{\Lambda}_{\mu\nu\rho},
\tilde{\Lambda}^{\mu\nu\rho}_{\ \ \ \ (2)} \}
+ {8 \over 5} \{ \tilde{J}^{\mu}, \tilde{\Lambda}_{\mu(4)} \}
\nonumber \\
\fl \phantom{M_{(6)} = } - {9 \over 2} \tilde{\Lambda}^{\mu\nu\rho\sigma}
\tilde{\Lambda}_{\mu\nu\rho\sigma}
- {27 \over 4} \tilde{\Lambda}^{\mu\nu}_{\ \ \ (2)}
\tilde{\Lambda}_{\mu\nu(2)} - {5 \over 4} R^{\mu}_{\ \ \nu}
\{ \tilde{\Lambda}_{\mu\rho},
\tilde{\Lambda}^{\nu\rho}_{\ \ \ (2)} \} \nonumber \\
\fl \phantom{M_{(6)} = } - {5 \over 2} {\cal K}^{\mu\nu}_{\ \ \ \rho\sigma}
\{ \tilde{\Lambda}^{\rho\lambda},
\tilde{\Lambda}^{\sigma}_{\ \ \lambda\mu\nu} \}
- {15 \over 8} R^{\mu\nu\rho\sigma} \{ \tilde{\Lambda}_{\mu\nu},
\tilde{\Lambda}_{\rho\sigma(2)} \} + {44 \over 15} R_{\rho\mu,\nu}
\{ \tilde{J}^{\rho}, \tilde{\Lambda}^{\mu\nu} \} \nonumber \\
\fl \phantom{M_{(6)} = } - {22 \over 5} {\cal K}^{\mu\nu\lambda\rho\sigma}
\{ \tilde{\Lambda}_{\mu\lambda},
\tilde{\Lambda}_{\nu\rho\sigma} \}
- {22 \over 5} {\cal K}_{\mu\nu\rho(2)}
\{ \tilde{\Lambda}^{\mu}_{\ \ \lambda},
\tilde{\Lambda}^{\nu\rho\lambda} \}  \nonumber \\
\fl \phantom{M_{(6)} = } - {64 \over 45} R^{\mu}_{\ \ \nu}
\tilde{\Lambda}_{\mu\rho\sigma}
\tilde{\Lambda}^{\nu\rho\sigma}
- {16 \over 15} R^{\mu\nu\rho\sigma}
\{ \tilde{\Lambda}_{\mu\nu!\rho},
\tilde{J}_{\sigma} \}
- {256 \over 45} {\cal K}_{\mu\nu\rho\sigma}
\tilde{\Lambda}^{\mu\rho\lambda}
\tilde{\Lambda}^{\nu\sigma}_{\ \ \ \lambda} \nonumber \\
\fl \phantom{M_{(6)} = } - {32 \over 45} R^{\mu\nu} \tilde{J}_{\mu} \tilde{J}_{\nu}
- ({6 \over 5} {\cal K}_{\mu\nu(4)}
+ {17 \over 60} R_{\rho\mu} R^{\rho}_{\ \ \nu}
+ {17 \over 40} R_{\mu\tau\rho\sigma} R_{\nu}^{\ \ \tau\rho\sigma})
\tilde{\Lambda}^{\mu\lambda} \tilde{\Lambda}^{\nu}_{\ \ \lambda}
\nonumber \\
\fl \phantom{M_{(6)} = } - ({24 \over 5} {\cal K}_{\mu\nu\rho\sigma(2)}
+ {17 \over 40} R_{\mu\tau} R^{\tau}_{\ \ \rho\nu\sigma}
+ {17 \over 40} R_{\nu\tau} R^{\tau}_{\ \ \sigma\mu\rho}
+ {17 \over 30} R_{\mu\nu\kappa\lambda}
R_{\rho\sigma}^{\ \ \ \kappa\lambda} \nonumber \\
\fl \phantom{M_{(6)} = } \qquad+ {17 \over 60} R_{\mu\kappa\sigma\lambda}
R_{\nu\ \ \rho}^{\ \ \kappa\ \ \lambda}
+ {51 \over 80} R_{\mu\rho\kappa\lambda}
R_{\nu\sigma}^{\ \ \ \kappa\lambda})
\tilde{\Lambda}^{\mu\rho} \tilde{\Lambda}^{\nu\sigma} \nonumber \\
\fl \phantom{M_{(6)}} + {\bf 1} \Big( - {7 \over 18} {\cal M}_{(8)}
+ R^{\mu\nu}(-{10 \over 63}{\cal K}_{\mu\nu(6)}
+ {5 \over 7} {\cal M}_{\mu\nu(4)})
- {20 \over 21} {\cal K}^{\mu\nu\rho\sigma}
{\cal K}_{\mu\nu\rho\sigma(4)} \nonumber \\
\fl \phantom{M_{(6)} = } + {1 \over 3} R^{,\mu} {\cal M}_{\mu(4)}
+ 2 {\cal M}^{\mu\nu\rho} {\cal M}_{\mu\nu\rho(2)}
- {5 \over 3} {\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)}
{\cal K}_{\mu\nu\rho(4)} \nonumber \\
\fl \phantom{M_{(6)} = } - {20 \over 9} {\cal K}^{\mu\nu\rho\sigma\lambda}
{\cal K}_{\mu\nu\rho\sigma\lambda(2)}
+ {18 \over 25} {\cal M}_{\mu\nu\rho\sigma} {\cal M}^{\mu\nu\rho\sigma}
+ {27 \over 25}
{\cal M}_{\mu\nu(2)} {\cal M}^{\mu\nu}_{\ \ \ (2)} \nonumber \\
\fl \phantom{M_{(6)} = } - {6 \over 25} {\cal K}_{\mu\nu(4)}
{\cal K}^{\mu\nu}_{\ \ \ (4)}
- {48 \over 25} {\cal K}_{\mu\nu\rho\sigma(2)}
{\cal K}^{\mu\nu\rho\sigma}_{\ \ \ \ \ (2)}
- {16 \over 25} {\cal K}_{\mu\nu\rho\sigma\kappa\lambda}
{\cal K}^{\mu\nu\rho\sigma\kappa\lambda} \nonumber \\
\fl \phantom{M_{(6)} = } + {\cal K}_{\mu\nu(4)}( {179 \over 1575}
R^{\mu}_{\ \ \rho} R^{\nu\rho}
+ {8 \over 105} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
- {68 \over 525} R^{\mu\tau\rho\sigma}
R^{\nu}_{\ \ \tau\rho\sigma}
) \nonumber \\
\fl \phantom{M_{(6)} = } + {\cal M}_{\mu\nu(2)}( {4 \over 5} R^{\mu}_{\ \ \rho}
R^{\nu\rho}
- {16 \over 25} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
+ {6 \over 25} R^{\mu\tau\rho\sigma}
R^{\nu}_{\ \ \tau\rho\sigma}) \nonumber \\
\fl \phantom{M_{(6)} = } +{\cal K}_{\mu\nu\rho\sigma(2)}({4 \over 5}
R^{\mu\rho} R^{\nu\sigma}
+ {16 \over 105} R^{\mu\nu} R^{\rho\sigma}
+ {64 \over 105} R^{\mu}_{\ \ \tau} {\cal K}^{\nu\tau\rho\sigma}
- {1088 \over 1575} R^{\rho}_{\ \ \tau}
{\cal K}^{\sigma\tau\mu\nu} \nonumber \\
\fl \phantom{M_{(6)} = } \qquad- {544 \over 1575} R^{\mu\kappa\rho\lambda}
R^{\nu\ \ \sigma}_{\ \ \kappa\ \ \lambda} 
- {1088 \over 1575} R^{\mu\rho\kappa\lambda} 
R^{\nu\sigma}_{\ \ \ \kappa\lambda})
+ {8 \over 25} {\cal M}_{\mu\nu\rho\sigma}
{\cal K}^{\mu\nu}_{\ \ \ \kappa\lambda}
{\cal K}^{\rho\sigma\kappa\lambda} \nonumber \\
\fl \phantom{M_{(6)} = } + {\cal K}_{\mu\nu\alpha\beta\gamma\delta}
({32 \over 105} R^{\alpha\beta} {\cal K}^{\mu\nu\gamma\delta}
- {1088 \over 1575} {\cal K}^{\alpha\beta\mu}_{\ \ \ \ \ \lambda}
R^{\gamma\delta\nu\lambda}) \nonumber \\
\fl \phantom{M_{(6)} = } + R^{\rho}_{\ \ \sigma}( {1 \over 9} R_{,\rho} R^{,\sigma}
+ {1 \over 15} R^{,\mu} {\cal K}^{\sigma}_{\ \ \rho\mu(2)}
+ {2 \over 3} R^{,\mu} {\cal K}_{\mu\rho\ \ (2)}^{\ \ \ \sigma}
-{10 \over 21}
{\cal K}^{\sigma\mu\nu}_{\ \ \ \ (2)}
{\cal K}_{\rho\mu\nu(2)}  \nonumber \\
\fl \phantom{M_{(6)} = } \qquad+ {3 \over 14} {\cal K}_{\mu\nu\rho(2)}
{\cal K}^{\mu\nu\sigma}_{\ \ \ \ (2)}
+ {3 \over 7} {\cal K}^{\mu\nu\lambda\sigma}_{\ \ \ \ \ \ \rho}
{\cal K}_{\mu\nu\lambda(2)}
+ {3 \over 7} {\cal K}_{\mu\nu\alpha\beta\rho}
{\cal K}^{\mu\nu\alpha\beta\sigma}  \nonumber \\
\fl \phantom{M_{(6)} = } \qquad- {20 \over 63} {\cal K}^{\sigma\tau\mu\nu\lambda}
{\cal K}_{\rho\tau\mu\nu\lambda}
+ {1 \over 2} {\cal M}_{\mu\nu\rho} {\cal M}^{\mu\nu\sigma}
+ 2 {\cal M}_{\mu\nu\rho} {\cal K}^{\sigma\mu\nu}_{\ \ \ \ (2)}
- {7 \over 15} {\cal M}^{\mu\nu\lambda}
{\cal K}_{\mu\nu\lambda\rho}^{\ \ \ \ \ \ \sigma}) \nonumber \\
\fl \phantom{M_{(6)} = } + {\cal K}^{\mu\nu}_{\ \ \ \rho\sigma}
({2 \over 15} R^{,\lambda}
{\cal K}^{\rho\sigma}_{\ \ \ \mu\nu\lambda}
+ {2 \over 15} R_{,\mu} {\cal K}^{\rho\sigma}_{\ \ \ \nu(2)}
- {20 \over 21} {\cal K}^{\rho\tau}_{\ \ \ \mu(2)}
{\cal K}^{\sigma}_{\ \ \tau\nu(2)} \nonumber \\
\fl \phantom{M_{(6)} = } \qquad-{40 \over 21} {\cal K}^{\rho}_{\ \ \tau\lambda\mu\nu}
{\cal K}^{\sigma\tau\lambda}_{\ \ \ \ (2)}
- {40 \over 21} {\cal K}^{\rho\tau\kappa\lambda}_{\ \ \ \ \ \mu}
{\cal K}^{\sigma}_{\ \ \tau\kappa\lambda\nu} \nonumber \\
\fl \phantom{M_{(6)} = } \qquad+ {3 \over 5} {\cal M}_{\mu\nu\lambda}
{\cal K}^{\rho\sigma\lambda}_{\ \ \ \ (2)}
+ {6 \over 5} {\cal M}_{\kappa\lambda\mu}
{\cal K}^{\rho\sigma\kappa\lambda}_{\ \ \ \ \ \ \nu}
- {\cal M}_{\mu\nu\lambda} {\cal M}^{\rho\sigma\lambda} ) \nonumber \\
\fl \phantom{M_{(6)} = } + {44 \over 525} R^{\mu}_{\ \nu} R^{\nu}_{\ \rho}
R^{\rho}_{\ \sigma} R^{\sigma}_{\ \mu}
- {32 \over 315} R^{\mu\nu} R^{\rho}_{\ \lambda} R^{\sigma\lambda}
{\cal K}_{\mu\nu\rho\sigma}
+ {302 \over 1575} R^{\mu}_{\ \lambda} R^{\nu\lambda}
R_{\mu\tau\rho\sigma} R_{\nu}^{\ \ \tau\rho\sigma} \nonumber \\
\fl \phantom{M_{(6)} = } + {8 \over 225} R_{\mu\nu} R^{\kappa\lambda}
{\cal K}^{\mu\nu\rho\sigma}
{\cal K}_{\rho\sigma\kappa\lambda}
- {866 \over 4725} R_{\mu\nu} R_{\rho\sigma} R^{\mu\rho\kappa\lambda}
R^{\nu\sigma}_{\ \ \ \kappa\lambda} \nonumber \\
\fl \phantom{M_{(6)} = } + {404 \over 4725} R_{\mu\nu} R^{\rho}_{\ \ \sigma}
R^{\mu}_{\ \ \kappa\rho\lambda} R^{\nu\kappa\sigma\lambda}
- {8 \over 175} R^{\mu\nu} {\cal K}_{\mu\nu\rho\sigma}
R^{\rho}_{\ \ \tau\kappa\lambda} R^{\sigma\tau\kappa\lambda}
\nonumber \\
\fl \phantom{M_{(6)} = } + {16 \over 4725} R^{\mu}_{\ \ \nu} R_{\mu\rho\tau\sigma}
R^{\rho\kappa\sigma\lambda} R^{\nu\ \ \tau}_{\ \ \kappa\ \ \lambda}
- {8 \over 675} R^{\mu}_{\ \ \nu} R_{\mu\tau\rho\sigma}
R^{\rho\sigma\kappa\lambda} R^{\nu\tau}_{\ \ \ \kappa\lambda} \nonumber \\
\fl \phantom{M_{(6)} = } - {1 \over 105} R_{\mu\tau\rho\sigma}
R^{\nu\tau\rho\sigma} R^{\mu\omega\kappa\lambda}
R_{\nu\omega\kappa\lambda}
- {247 \over 9450} R^{\mu\nu}_{\ \ \ \rho\sigma}
R^{\rho\sigma}_{\ \ \ \kappa\lambda} R^{\kappa\lambda}_{\ \ \ \tau\omega}
R^{\tau\omega}_{\ \ \ \mu\nu} \nonumber \\
\fl \phantom{M_{(6)} = } + {232 \over 4725} R^{\rho\sigma\kappa\lambda}
R_{\mu\nu\kappa\lambda} R^{\mu\tau\ \ \omega}_{\ \ \ \rho}
R^{\nu}_{\ \ \tau\sigma\omega}
- {299 \over 4725} R^{\mu\nu\kappa\lambda}
R^{\rho\sigma}_{\ \ \ \kappa\lambda} R_{\mu\rho\tau\omega}
R_{\nu\sigma}^{\ \ \ \tau\omega} \nonumber \\
\fl \phantom{M_{(6)} = } - {32 \over 4725} R^{\mu\kappa\nu\lambda} R_{\rho\kappa\sigma\lambda}
( R_{\mu\tau\ \ \omega}^{\ \ \ \rho}
R_{\nu}^{\ \ \tau\sigma\omega}
- R_{\mu\tau\nu\omega} R^{\rho\tau\sigma\omega}) \Big),  \\
\fl M_{(8)} = g^{(\alpha\beta} g^{\gamma\delta} g^{\epsilon\zeta}
g^{\eta\iota)}
\langle \alpha\beta\gamma\delta\epsilon\zeta\eta\iota
\vert {\cal H} \vert 0 \rangle    \nonumber \\
\fl \phantom{M_{(8)}} = - X_{\mu\ \ \nu\ \ \rho\ \ \sigma}^{\ \ \mu\ \ \nu\ \ \rho\ \ \sigma}
- {7 \over 2} \{ \tilde{\Lambda}^{\mu\nu},\tilde{\Lambda}_{\mu\nu(6)} \}
- {96 \over 7} \{ \tilde{\Lambda}^{\mu\nu\rho},
\tilde{\Lambda}_{\mu\nu\rho(4)} \}
+ {16 \over 7} \{ \tilde{J}^{\mu}, \tilde{\Lambda}_{\mu(6)} \}
\nonumber \\
\fl \phantom{M_{(8)} = } - 20
\{\tilde{\Lambda}^{\mu\nu\rho\sigma},\tilde{\Lambda}_{\mu\nu\rho\sigma(2)}\}
- 15 \{\tilde{\Lambda}^{\mu\nu}_{\ \ \ (2)},\tilde{\Lambda}_{\mu\nu(4)}\}
- {256 \over 25} \tilde{\Lambda}^{\mu\nu\alpha\beta\gamma}
\tilde{\Lambda}_{\mu\nu\alpha\beta\gamma} \nonumber \\
\fl \phantom{M_{(8)} = } - {768 \over 25} \tilde{\Lambda}^{\mu\nu\rho}_{\ \ \ \
(2)}\tilde{\Lambda}_{\mu\nu\rho(2)}
- {96 \over 25} \tilde{\Lambda}^{\mu}_{\ \ (4)}\tilde{\Lambda}_{\mu(4)}
\nonumber \\
\fl \phantom{M_{(8)} = } - {5 \over 2} R^{\mu}_{\ \ \nu}\{ \tilde{\Lambda}_{\mu\rho},
\tilde{\Lambda}^{\nu\rho}_{\ \ \ (4)} \}
- 10 {\cal K}_{\mu\nu\rho\sigma}
\{ \tilde{\Lambda}^{\mu}_{\ \ \lambda},
\tilde{\Lambda}^{\nu\lambda\rho\sigma}_{\ \ \ \ \ (2)} \}
- {15 \over 4} R^{\mu\nu\rho\sigma} \{ \tilde{\Lambda}_{\mu\nu},
\tilde{\Lambda}_{\rho\sigma(4)} \}  \nonumber \\
\fl \phantom{M_{(8)} = } - {117 \over 25} {\cal K}_{\mu\nu\rho(2)}
\{\tilde{\Lambda}^{\mu\rho},\tilde{\Lambda}^{\nu}_{\ (4)} \}
- {468 \over 25} {\cal K}_{\mu\nu\rho(2)}
\{ \tilde{\Lambda}^{\mu}_{\ \ \sigma},
\tilde{\Lambda}^{\nu\rho\sigma}_{\ \ \ \ (2)} \} \nonumber \\
\fl \phantom{M_{(8)} = } - {468 \over 25} {\cal K}_{\mu\nu\alpha\beta\gamma}
\{\tilde{\Lambda}^{\mu\alpha}, \tilde{\Lambda}^{\nu\beta\gamma}_{\ \ \ \
(2)} \}
- {312 \over 25} {\cal K}_{\mu\nu\alpha\beta\gamma}
\{\tilde{\Lambda}^{\mu}_{\ \ \tau},
\tilde{\Lambda}^{\nu\tau\alpha\beta\gamma}\} \nonumber \\
\fl \phantom{M_{(8)} = } 
+ {256 \over 175} R_{\mu\nu}\{\tilde{J}^{\mu}, 
\tilde{\Lambda}^{\nu}_{\ (4)}\}
- {1024 \over 175} R_{\mu\nu}
\{\tilde{\Lambda}^{\mu\rho\sigma}, \tilde{\Lambda}^{\nu}_{\ \
\rho\sigma(2)}\}    \nonumber \\
\fl \phantom{M_{(8)} = } - {4096 \over 175} {\cal K}_{\mu\nu\rho\sigma}
\{\tilde{\Lambda}^{\mu\rho\lambda}, \tilde{\Lambda}^{\nu\sigma}_{\ \ \
\lambda(2)}\}
+ {1024 \over 175} {\cal K}_{\mu\nu\rho\sigma}
\{\tilde{J}^{\mu}, \tilde{\Lambda}^{\nu\rho\sigma}_{\ \ \ \ (2)}\} \nonumber
\\
\fl \phantom{M_{(8)} = } - {2048 \over 175} {\cal K}_{\mu\nu\rho\sigma}
\{\tilde{\Lambda}^{\mu}_{\ \ \kappa\lambda},
\tilde{\Lambda}^{\nu\rho\sigma\kappa\lambda}\}
+ {384 \over 175} R_{\mu\nu\rho\sigma}
\{\tilde{\Lambda}^{\mu\nu!\rho}, \tilde{\Lambda}^{\sigma}_{\ \ (4)}\}
\nonumber \\
\fl \phantom{M_{(8)} = } + {78 \over 7} {\cal K}_{\mu\nu\rho(2)}
\{\tilde{J}^{\mu}, \tilde{\Lambda}^{\nu\rho}_{\ \ \ (2)}\}
- {156 \over 7} {\cal K}_{\mu\nu\rho(2)}
\{\tilde{\Lambda}^{\mu}_{\ \ \kappa\lambda},
\tilde{\Lambda}^{\nu\rho\kappa\lambda}\}    \nonumber \\
\fl \phantom{M_{(8)} = } - {156 \over 7} {\cal K}_{\mu\nu\rho(2)}
\{\tilde{\Lambda}^{\mu\rho\lambda}, \tilde{\Lambda}^{\nu}_{\ \ \lambda(2)}\}
+ {52 \over 7} {\cal K}_{\mu\nu\alpha\beta\gamma}
\{\tilde{J}^{\mu}, \tilde{\Lambda}^{\nu\alpha\beta\gamma}\} \nonumber \\
\fl \phantom{M_{(8)} = } - {156 \over 7} {\cal K}_{\mu\nu\alpha\beta\gamma}
\{\tilde{\Lambda}^{\mu\alpha\beta}, \tilde{\Lambda}^{\nu\gamma}_{\ \ \
(2)}\}
- {312 \over 7} {\cal K}_{\mu\nu\alpha\beta\gamma}
\{\tilde{\Lambda}^{\mu\tau\alpha}, \tilde{\Lambda}^{\nu\beta\gamma}_{\ \ \ \
\ \tau}\} \nonumber \\
\fl \phantom{M_{(8)} = } - 6 R_{\mu\nu} \tilde{\Lambda}^{\mu\rho}_{\ \ \ (2)}
\tilde{\Lambda}^{\nu}_{\ \ \rho(2)}
- 4 R_{\mu\nu}\tilde{\Lambda}^{\mu\lambda\rho\sigma}
\tilde{\Lambda}^{\nu}_{\ \ \lambda\rho\sigma}
- 12 {\cal K}_{\mu\nu\rho\sigma}
\{\tilde{\Lambda}^{\mu\rho\sigma\lambda}, \tilde{\Lambda}^{\nu}_{\ \
\lambda(2)}\}   \nonumber \\
\fl \phantom{M_{(8)} = } 
- 12 {\cal K}_{\mu\nu\rho\sigma}
\tilde{\Lambda}^{\mu\rho}_{\ \ \ (2)} \tilde{\Lambda}^{\nu\sigma}_{\ \ \
(2)}
- 24 {\cal K}_{\mu\nu\rho\sigma}
\tilde{\Lambda}^{\mu\rho\kappa\lambda}
\tilde{\Lambda}^{\nu\sigma}_{\ \ \ \kappa\lambda}    \nonumber \\
\fl \phantom{M_{(8)} = } -( {63 \over 10} {\cal K}_{\mu\nu(4)}
+ {13 \over 10} R^{\rho}_{\ \ \mu} R_{\rho\nu}
+ {39 \over 20} R_{\mu\lambda\rho\sigma} R_{\nu}^{\ \ \lambda\rho\sigma})
\{\tilde{\Lambda}^{\mu\tau}, \tilde{\Lambda}^{\nu}_{\ \ \tau(2)}\} \nonumber
\\
\fl \phantom{M_{(8)} = } -( {84 \over 5} {\cal K}_{\mu\nu\alpha\beta\gamma\delta}
+ {52 \over 5} {\cal K}_{\mu\tau(\alpha\beta\vert}
{\cal K}^{\tau}_{\ \ \nu\vert\gamma\delta)})
\{\tilde{\Lambda}^{\mu\alpha}, \tilde{\Lambda}^{\nu\beta\gamma\delta}\}
\nonumber \\
\fl \phantom{M_{(8)} = } -({126 \over 5} {\cal K}_{\mu\nu\rho\sigma(2)}
+ {13 \over 5} R^{\lambda}_{\ \ \mu} {\cal K}_{\lambda\nu\rho\sigma}
+ {13 \over 5} R^{\lambda}_{\ \ \nu} {\cal K}_{\lambda\mu\rho\sigma}
+ {117 \over 40} R^{\kappa\lambda}_{\ \ \ \mu\rho}
R_{\kappa\lambda\nu\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {13 \over 5} R^{\kappa\lambda}_{\ \ \ \mu\sigma}
R_{\kappa\lambda\nu\rho}
+ {13 \over 10} R_{\kappa\mu\lambda\sigma}
R^{\kappa\ \ \lambda}_{\ \ \nu\ \ \rho})
\{\tilde{\Lambda}^{\mu\rho}, \tilde{\Lambda}^{\nu\sigma}_{\ \ \ (2)}\}
\nonumber \\
\fl \phantom{M_{(8)} = } -({126 \over 5} {\cal K}_{\mu\nu\rho\sigma(2)}
+ {13 \over 5} R^{\lambda}_{\ \ \mu} {\cal K}_{\lambda\nu\rho\sigma}
+ {13 \over 5} R^{\lambda}_{\ \ \nu} {\cal K}_{\lambda\mu\rho\sigma}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {26 \over 5} R^{\kappa\lambda}_{\ \ \ \mu\rho}
R_{\kappa\lambda\nu\sigma}
+ {13 \over 5} R_{\kappa\mu\lambda\rho}
R^{\kappa\ \ \lambda}_{\ \ \nu\ \ \sigma})
\{\tilde{\Lambda}^{\mu}_{\ \ \tau},
\tilde{\Lambda}^{\nu\tau\rho\sigma}\} \nonumber \\
\fl \phantom{M_{(8)} = } +( {50 \over 7} {\cal K}_{\mu\nu\rho(4)}
+ {16 \over 7} R^{\lambda}_{\ \ \mu}
{\cal K}_{\lambda\nu\rho(2)}
+ {24 \over 7} R^{\kappa\lambda}_{\ \ \ \mu\rho}
{\cal K}_{\nu\kappa\lambda(2)}
+ {32 \over 7} {\cal K}_{\mu}^{\ \ \tau\kappa\lambda}
{\cal K}_{\nu\tau\kappa\lambda\rho}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {387 \over 175} R^{\lambda}_{\ \ \nu}
{\cal K}_{\mu\lambda\rho(2)}
+ {774 \over 175}
{\cal K}_{\nu\kappa\lambda\rho}
{\cal K}_{\mu\ \ \ (2)}^{\ \ \kappa\lambda}
+ {774 \over 175} {\cal K}_{\nu}^{\ \ \tau\kappa\lambda}
{\cal K}_{\mu\tau\kappa\lambda\rho}^{\ \ })
\{\tilde{\Lambda}^{\mu\rho}, \tilde{J}^{\nu}\} \nonumber \\
\fl \phantom{M_{(8)} = } -({100 \over 7} {\cal K}_{\mu\nu\rho(4)}
+ {32 \over 7} R^{\lambda}_{\ \ \mu}
{\cal K}_{\lambda\nu\rho(2)}
+ {64 \over 7} {\cal K}_{\mu\kappa\lambda\rho}
{\cal K}_{\nu\ \ \ \ (2)}^{\ \ \kappa\lambda}
+ {64 \over 7} {\cal K}_{\mu}^{\ \ \tau\kappa\lambda}
{\cal K}_{\nu\tau\kappa\lambda\rho} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {774 \over 175} R^{\lambda}_{\ \ \nu}
{\cal K}_{\mu\lambda\rho(2)}
+ {1548 \over 175}
{\cal K}_{\nu\kappa\lambda\rho}
{\cal K}_{\mu\ \ \ (2)}^{\ \ \kappa\lambda}
+ {1548 \over 175} {\cal K}_{\nu}^{\ \ \tau\kappa\lambda}
{\cal K}_{\mu\tau\kappa\lambda\rho})
\{\tilde{\Lambda}^{\mu}_{\ \ \sigma}, \tilde{\Lambda}^{\nu\rho\sigma}\})
\nonumber \\
\fl \phantom{M_{(8)} = } -( {200 \over 7} {\cal K}_{\mu\nu\alpha\beta\gamma(2)}
+ {32 \over 7} R^{\tau}_{\ \ \mu} {\cal K}_{\tau\nu\alpha\beta\gamma}
+ {774 \over 175} R^{\tau}_{\ \ \nu} {\cal K}_{\tau\mu\alpha\beta\gamma}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad
+ {96 \over 7} {\cal K}_{\mu\tau(\alpha\beta\vert}
{\cal K}^{\tau}_{\ \ \nu\vert\gamma)(2)}
+ {2322 \over 175} {\cal K}_{\nu\tau(\alpha\beta\vert}
{\cal K}^{\tau}_{\ \ \mu\vert\gamma)(2)} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad
+ {192 \over 7} {\cal K}_{\mu\tau\rho(\alpha\vert}
{\cal K}_{\nu\ \ \ \ \vert\beta\gamma)}^{\ \ \tau\rho}
+ {4644 \over 175} {\cal K}_{\nu\tau\rho(\alpha\vert}
{\cal K}_{\mu\ \ \ \ \vert\beta\gamma)}^{\ \ \tau\rho})
\{\tilde{\Lambda}^{\mu\alpha}, \tilde{\Lambda}^{\nu\beta\gamma}\} \nonumber
\\
\fl \phantom{M_{(8)} = } -( {15 \over 14} {\cal K}_{\mu\nu(6)}
+ {87 \over 70} R^{\lambda}_{\ \ \mu} {\cal K}_{\lambda\nu(4)}
+ {174 \over 35} {\cal K}^{\rho\sigma}_{\ \ \ \mu\lambda}
{\cal K}^{\lambda}_{\ \ \nu\rho\sigma(2)}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {594 \over 175} {\cal K}_{\mu\lambda\rho(2)}
{\cal K}^{\ \ \lambda\rho}_{\nu\ \ \ \ (2)}
+ {396 \over 175} {\cal K}_{\mu\lambda\alpha\beta\gamma}
{\cal K}_{\nu}^{\ \ \lambda\alpha\beta\gamma}
+ {31 \over 210} R_{\mu\rho} R^{\rho}_{\ \ \sigma} R^{\sigma}_{\ \ \nu}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {31 \over 70} R_{\mu\tau} R^{\tau\lambda\rho\sigma}
R_{\nu\lambda\rho\sigma}
+ {31 \over 105} R^{\rho\sigma}
{\cal K}^{\kappa\lambda}_{\ \ \ \mu\rho}
{\cal K}_{\kappa\lambda\nu\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {403 \over 840} R^{\rho\sigma\kappa\lambda}
R_{\tau\mu\rho\sigma} R^{\tau}_{\ \ \nu\kappa\lambda}
- {31 \over 210} R_{\mu\rho\tau\sigma} R^{\rho\kappa\sigma\lambda}
R^{\tau}_{\ \ \kappa\nu\lambda})
\{\tilde{\Lambda}^{\mu\omega},
\tilde{\Lambda}^{\nu}_{\ \ \omega}\} \nonumber \\
\fl \phantom{M_{(8)} = } -( {45 \over 7} {\cal K}_{\mu\nu\rho\sigma(4)}
+ {174 \over 35} R^{\lambda}_{\ \ \mu} {\cal K}_{\lambda\nu\rho\sigma(2)}
+ {696 \over 35} {\cal K}_{\mu\kappa\lambda(\rho\vert}
{\cal K}^{\ \ \kappa\lambda}_{\nu\ \ \ \ \vert\sigma)(2)}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {348 \over 35} {\cal K}_{\mu\tau}^{\ \ \ \kappa\lambda}
{\cal K}^{\tau}_{\ \ \nu\kappa\lambda\rho\sigma}
+ {87 \over 35} {\cal K}_{\mu\lambda\rho\sigma}
{\cal K}^{\lambda}_{\ \ \nu(4)}
+ {2376 \over 175} {\cal K}_{\mu\kappa\lambda\rho\sigma}
{\cal K}^{\ \ \kappa\lambda}_{\nu\ \ \ \ (2)}\nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {2376 \over 175} {\cal K}_{\mu\tau\kappa\lambda(\rho\vert} 
{\cal K}^{\ \ \tau\kappa\lambda}_{\nu\ \ \ \ \ \vert\sigma)}
+ {1188 \over 175}
{\cal K}_{\mu\lambda(\rho\vert(2)}
{\cal K}^{\lambda}_{\ \ \nu\vert\sigma)(2)}
+ {31 \over 105} R^{\kappa}_{\ \ \mu} R^{\lambda}_{\ \ \nu}
{\cal K}_{\kappa\lambda\rho\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {31 \over 70} R_{\mu\lambda}
R^{\lambda\tau} R_{\tau\rho\nu\sigma}
+ {124 \over 105} R_{\kappa\lambda}
{\cal K}^{\ \ \kappa\tau}_{\mu\ \ \ \ (\rho\vert}
{\cal K}^{\lambda}_{\ \ \nu\tau\vert\sigma)}
+ {248 \over 105} R_{\mu\tau}
{\cal K}^{\tau\kappa\lambda}_{\ \ \ \ (\rho\vert}
{\cal K}_{\nu\kappa\lambda\vert\sigma)} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {248 \over 105}
{\cal K}^{\tau\omega\kappa\lambda}
{\cal K}_{\mu\tau\kappa(\rho\vert}
{\cal K}_{\nu\omega\lambda\vert\sigma)}
+ {62 \over 105} {\cal K}_{\rho\sigma\tau\omega}
{\cal K}^{\tau}_{\ \ \mu\kappa\lambda}
{\cal K}_{\nu}^{\ \ \omega\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad
+ {496 \over 105}
{\cal K}_{\mu}^{\ \ \tau\kappa\lambda}
{\cal K}_{\tau\omega\kappa(\rho\vert}
{\cal K}^{\omega}_{\ \ \nu\lambda\vert\sigma)}
+ {31 \over 35} R_{\mu\omega\kappa\lambda}
R^{\tau\omega\kappa\lambda}
{\cal K}_{\tau\nu\rho\sigma})
\{\tilde{\Lambda}^{\mu\rho}, \tilde{\Lambda}^{\nu\sigma}\} \nonumber \\
\fl \phantom{M_{(8)} = } - ( {64 \over 35} {\cal K}_{\mu\nu(4)}
+{64 \over 175} R_{\mu\lambda} R^{\lambda}_{\ \ \nu}
+{96 \over 175} R_{\mu\tau\kappa\lambda} R_{\nu}^{\ \ \tau\kappa\lambda})
(\{\tilde{J}^{\mu}, \tilde{J}^{\nu}\}
+ 2 \{\tilde{\Lambda}^{\mu\rho\sigma}, \tilde{\Lambda}^{\nu}_{\ \
\rho\sigma}\}) \nonumber \\
\fl \phantom{M_{(8)} = } - ( {512 \over 35} {\cal K}_{\mu\nu\rho\sigma(2)}
+{512 \over 175} R_{(\mu\vert\lambda}
{\cal K}^{\lambda}_{\ \ \vert\nu)\rho\sigma}
+{512 \over 175} R_{\kappa\lambda\mu(\rho\vert}
R^{\kappa\lambda}_{\ \ \ \nu\vert\sigma)} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{256 \over 175} R_{\mu\kappa\lambda(\rho\vert}
R_{\nu\ \ \ \ \vert\sigma)}^{\ \ \kappa\lambda})
(2 \{\tilde{\Lambda}^{\mu\rho\tau}, 
\tilde{\Lambda}^{\nu\sigma}_{\ \ \ \tau}\}
-\{\tilde{\Lambda}^{\mu\rho\sigma}, \tilde{J}^{\nu}\}) \nonumber \\
\fl \phantom{M_{(8)} = } - ( {512 \over 35} {\cal K}_{\mu\nu\alpha\beta\gamma\delta}
+{1536 \over 175} {\cal K}_{\mu\tau(\alpha\beta\vert}
{\cal K}^{\tau}_{\ \ \nu\vert\gamma\delta)})
\{\tilde{\Lambda}^{\mu\alpha\beta}, \tilde{\Lambda}^{\nu\gamma\delta}\}
\nonumber \\
\fl \phantom{M_{(8)}} + {\bf 1}\Big(- {9 \over 22} {\cal M}_{(10)}
+ R^{\mu\nu}({28 \over 27} {\cal M}_{\mu\nu(8)}
-{56 \over 297} {\cal K}_{\mu\nu(8)} )
-{448 \over 297} {\cal K}^{\mu\nu\rho\sigma} {\cal K}_{\mu\nu\rho\sigma(6)}
\nonumber \\
\fl \phantom{M_{(8)} = } + {1 \over 2} R_{,\mu} {\cal M}^{\mu}_{\ \ (6)}
+ {9 \over 2} {\cal M}^{\mu\nu\rho} {\cal M}_{\mu\nu\rho(4)}
- {63 \over 22} {\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)}
{\cal K}_{\mu\nu\rho(6)}
-{63 \over 11} {\cal K}^{\mu\nu\alpha\beta\gamma}
{\cal K}_{\mu\nu\alpha\beta\gamma(4)}  \nonumber \\
\fl \phantom{M_{(8)} = } + {36 \over 7} {\cal M}^{\mu\nu}_{\ \ \ (2)} {\cal M}_{\mu\nu(4)}
+ {48 \over 7} {\cal M}^{\mu\nu\rho\sigma} {\cal M}_{\mu\nu\rho\sigma(2)}
- {72 \over 77} {\cal K}^{\mu\nu}_{\ \ \ (4)} {\cal K}_{\mu\nu(6)} \nonumber \\
\fl \phantom{M_{(8)} = } - {864 \over 77} {\cal K}^{\mu\nu\rho\sigma}_{\ \ \ \ \ (2)}
{\cal K}_{\mu\nu\rho\sigma(4)}
- {576 \over 77} {\cal K}^{\mu\nu\alpha\beta\gamma\delta}
{\cal K}_{\mu\nu\alpha\beta\gamma\delta(2)}  \nonumber \\
\fl \phantom{M_{(8)} = } + {2 \over 3} {\cal M}^{\mu}_{\ \ (4)} {\cal M}_{\mu(4)} 
+ {16 \over 3} {\cal M}^{\mu\nu\rho}_{\ \ \ \ (2)} {\cal M}_{\mu\nu\rho(2)} + {16 \over 9} {\cal M}_{\mu\nu\rho\sigma\lambda}
{\cal M}^{\mu\nu\rho\sigma\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } - {100 \over 33} {\cal K}^{\mu\nu\rho}_{\ \ \ \ (4)} {\cal
K}_{\mu\nu\rho(4)}
-{800 \over 99} {\cal K}^{\mu\nu\alpha\beta\gamma}_{\ \ \ \ \ \ \ (2)}
{\cal K}_{\mu\nu\alpha\beta\gamma(2)}
-{160 \over 99} {\cal K}_{\mu\nu\alpha\beta\gamma\delta\epsilon}
{\cal K}^{\mu\nu\alpha\beta\gamma\delta\epsilon}  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal K}_{\mu\nu(6)}
({356 \over 2079} R^{\mu}_{\ \ \lambda} R^{\nu\lambda}
+{40 \over 189} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
-{152 \over 693} R^{\mu}_{\ \ \lambda\rho\sigma} R^{\nu\lambda\rho\sigma})
\nonumber \\
\fl \phantom{M_{(8)} = } +{\cal K}_{\mu\nu\rho\sigma(4)}
({20 \over 63} R^{\mu\nu} R^{\rho\sigma}
+ {40 \over 21} R^{\mu\rho} R^{\nu\sigma}
- {1216 \over 693} R^{\mu}_{\ \ \lambda} {\cal K}^{\nu\lambda\rho\sigma}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad +{40 \over 21} R^{\rho}_{\ \ \lambda} {\cal
K}^{\mu\nu\lambda\sigma}
-{1216 \over 693} R^{\mu\rho\kappa\lambda} R^{\nu\sigma}_{\ \ \
\kappa\lambda}
-{608 \over 693} R^{\mu\kappa\rho\lambda} R^{\nu\ \ \sigma}_{\ \ \kappa\ \
\lambda})  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal K}_{\mu\nu\alpha\beta\gamma\delta(2)}
({80 \over 63} R^{\alpha\beta} {\cal K}^{\mu\nu\gamma\delta}
-{2432 \over 693} {\cal K}^{\ \ \mu\alpha\beta}_{\rho}
R^{\rho\nu\gamma\delta})  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu(4)}
({40 \over 21} R^{\mu}_{\ \ \rho} R^{\nu\rho}
-{32 \over 21} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
+{4 \over 7} R^{\mu}_{\ \ \lambda\rho\sigma} R^{\nu\lambda\rho\sigma})
\nonumber \\
\fl \phantom{M_{(8)} = } +{32 \over 21} {\cal M}_{\mu\nu\rho\sigma(2)} {\cal
K}^{\mu\nu\kappa\lambda}
{\cal K}^{\rho\sigma}_{\ \ \ \kappa\lambda}   \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu(2)}
({24 \over 5} R_{,\rho} {\cal K}^{\rho\mu\nu}_{\ \ \ \ (2)}
+{72 \over 5} {\cal K}^{\mu}_{\ \ \rho\sigma(2)} {\cal M}^{\nu\rho\sigma}
+{72 \over 5} {\cal K}^{\mu\rho\sigma\lambda\nu} {\cal
M}_{\rho\sigma\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad +{54 \over 35}
{\cal K}_{\rho\sigma\ \ (2)}^{\ \ \ \mu}
{\cal K}^{\rho\sigma\nu}_{\ \ \ \ (2)}
+{108 \over 35} {\cal K}_{\rho\sigma\lambda(2)}
{\cal K}^{\rho\sigma\lambda\mu\nu}
+{108 \over 35} {\cal K}_{\rho\sigma}^{\ \ \ \mu\kappa\lambda}
{\cal K}^{\rho\sigma\nu}_{\ \ \ \ \kappa\lambda})  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu\rho\sigma}
({72 \over 5} {\cal K}^{\ \ \mu\nu}_{\lambda\ \ \ \ (2)}
{\cal M}^{\rho\sigma\lambda}
+{144 \over 5} {\cal K}^{\mu\kappa\lambda\rho\sigma}
{\cal M}^{\nu}_{\ \ \kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad
+{144 \over 35} {\cal K}^{\kappa\lambda\mu\nu\rho}
{\cal K}_{\kappa\lambda\ \ (2)}^{\ \ \ \sigma}
+{216 \over 35} {\cal K}_{\kappa\lambda\tau}^{\ \ \ \ \mu\nu}
{\cal K}^{\kappa\lambda\tau\rho\sigma})   \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal K}_{\mu\nu(4)}
({2 \over 5} R^{,\mu} R^{,\nu}
+{9 \over 5} {\cal M}^{\mu\rho\sigma} {\cal M}^{\nu}_{\ \ \rho\sigma}
+{9 \over 35} R_{,\rho} {\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad +{27 \over 35} {\cal K}^{\mu\nu\rho\sigma\lambda}
{\cal M}_{\rho\sigma\lambda}
-{81 \over 35} {\cal K}^{\mu\rho\sigma}_{\ \ \ \ (2)} {\cal K}^{\nu}_{\ \
\rho\sigma(2)}
-{54 \over 35} {\cal K}^{\mu\rho\sigma\kappa\lambda}
{\cal K}^{\nu}_{\ \ \rho\sigma\kappa\lambda})  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal K}_{\mu\nu\rho\sigma(2)}
({24 \over 5} R^{,\mu} {\cal M}^{\nu\rho\sigma}
+{72 \over 5} {\cal M}^{\mu\rho\lambda} {\cal M}^{\nu\sigma}_{\ \ \
\lambda}
+{36 \over 35} R_{,\lambda} {\cal K}^{\mu\nu\rho\sigma\lambda}  \nonumber
\\
\fl \phantom{M_{(8)} = } \qquad +{162 \over 35} {\cal K}^{\mu\nu}_{\ \ \ \lambda(2)}
{\cal M}^{\rho\sigma\lambda}
+{324 \over 35} {\cal K}^{\mu\nu\rho\kappa\lambda} {\cal M}^{\sigma}_{\ \
\kappa\lambda}
+{36 \over 35} R^{,\rho} {\cal K}^{\mu\nu\sigma}_{\ \ \ \ (2)}  \nonumber
\\
\fl \phantom{M_{(8)} = } \qquad -{324 \over 35} {\cal K}_{\lambda\ \ \ \ (2)}^{\ \ \mu\rho}
 {\cal K}^{\lambda\nu\sigma}_{\ \ \ \ (2)}
-{648 \over 35} {\cal K}^{\mu}_{\ \ \kappa\lambda(2)}
{\cal K}^{\nu\kappa\lambda\rho\sigma}
-{648 \over 35} {\cal K}_{\tau}^{\ \ \mu\rho\kappa\lambda}
{\cal K}^{\tau\nu\sigma}_{\ \ \ \ \ \kappa\lambda})  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal K}_{\mu\nu\alpha\beta\gamma\delta}
({36 \over 5} {\cal M}^{\mu\alpha\beta} {\cal M}^{\nu\gamma\delta}
+{324 \over 35} {\cal K}^{\mu\nu\alpha\beta\rho}
{\cal M}^{\gamma\delta}_{\ \ \ \rho}
+{24 \over 35} R^{,\alpha} {\cal K}^{\mu\nu\beta\gamma\delta}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad +{108 \over 35} {\cal K}^{\mu\nu\alpha}_{\ \ \ \ (2)}
{\cal M}^{\beta\gamma\delta}
-{432 \over 35} {\cal K}^{\ \ \mu\alpha}_{\lambda\ \ \ \ (2)}
 {\cal K}^{\nu\lambda\beta\gamma\delta}
-{648 \over 35} {\cal K}^{\mu\ \ \ \ \alpha\beta}_{\ \ \rho\sigma}
{\cal K}^{\nu\rho\sigma\gamma\delta})  \nonumber \\
\fl \phantom{M_{(8)} = } +R_{\mu\nu}
({72 \over 25} {\cal M}^{\mu}_{\ \ \rho(2)} {\cal M}^{\nu\rho}_{\ \ \ (2)}
+{48 \over 25} {\cal M}^{\mu\rho\sigma\lambda} {\cal M}^{\nu}_{\ \
\rho\sigma\lambda}
+{72 \over 25} {\cal K}^{\mu}_{\ \ \rho(4)} {\cal M}^{\nu\rho}_{\ \ \ (2)}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{288 \over 25} {\cal K}^{\mu\rho\nu\sigma}_{\ \ \ \ \ (2)} {\cal
M}_{\rho\sigma(2)}
+{192 \over 175} {\cal K}^{\mu\nu\rho\sigma}_{\ \ \ \ \ (2)} {\cal
M}_{\rho\sigma(2)}
+{288 \over 25} {\cal K}^{\mu}_{\ \ \lambda\rho\sigma(2)} {\cal
M}^{\nu\lambda\rho\sigma}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{192 \over 25} {\cal K}^{\mu\rho\nu\sigma\kappa\lambda}
{\cal M}_{\rho\sigma\kappa\lambda}
+{128 \over 175} {\cal K}^{\mu\nu\alpha\beta\gamma\delta}
{\cal M}_{\alpha\beta\gamma\delta}
-{32 \over 77} {\cal K}^{\mu}_{\ \ \rho(4)}
{\cal K}^{\nu\rho}_{\ \ \ (4)} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{16 \over 25} {\cal K}_{\rho\sigma(4)}
{\cal K}^{\rho\sigma\mu\nu}_{\ \ \ \ \ (2)}
-{256 \over 77} {\cal K}^{\mu}_{\ \ \lambda\rho\sigma(2)} {\cal
K}^{\nu\lambda\rho\sigma}_{\ \ \ \ \ (2)}
+{64 \over 25} {\cal K}_{\rho\sigma\lambda\ \ (2)}^{\ \ \ \ \mu}
{\cal K}^{\rho\sigma\lambda\nu}_{\ \ \ \ \ (2)}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{64 \over 25} {\cal K}_{\rho\sigma\kappa\lambda(2)}
{\cal K}^{\rho\sigma\kappa\lambda\mu\nu}
+{128 \over 75} {\cal K}^{\rho\sigma\alpha\beta\gamma\mu}
{\cal K}_{\rho\sigma\alpha\beta\gamma}^{\ \ \ \ \ \ \ \nu}
-{256 \over 231} {\cal K}^{\mu}_{\ \rho\alpha\beta\gamma\delta}
{\cal K}^{\nu\rho\alpha\beta\gamma\delta}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{16 \over 9} R_{,\rho} {\cal K}^{\rho\mu\nu}_{\ \ \ \ (4)}
+{10 \over 63} R_{,\rho} {\cal K}^{\mu\nu\rho}_{\ \ \ \ (4)}
+{8 \over 9} R^{,\mu} {\cal M}^{\nu}_{\ (4)}
+{16 \over 3} {\cal M}^{\mu\rho\sigma}
{\cal M}^{\nu}_{\ \ \rho\sigma(2)} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{8 \over 3} {\cal K}^{\rho\mu\nu}_{\ \ \ \ (2)}
{\cal M}_{\rho(4)}
+{4 \over 15} {\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)} {\cal
M}_{\rho(4)}
+{32 \over 3} {\cal K}^{\mu}_{\ \ \rho\sigma(2)}
{\cal M}^{\nu\rho\sigma}_{\ \ \ \ (2)}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{16 \over 3} {\cal K}^{\mu}_{\ \ \rho\sigma(4)}
{\cal M}^{\nu\rho\sigma}
+{32 \over 3} {\cal K}^{\mu\rho\sigma\nu\lambda}_{\ \ \ \ \ \ \ (2)} {\cal
M}_{\rho\sigma\lambda}
+{20 \over 21} {\cal K}^{\mu\nu\rho\sigma\lambda}_{\ \ \ \ \ \ \ (2)}
{\cal M}_{\rho\sigma\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{112 \over 45} {\cal K}^{\mu\nu\rho\sigma\lambda}
{\cal M}_{\rho\sigma\lambda(2)}
+{10 \over 9} {\cal K}_{\rho\sigma\ \ (2)}^{\ \ \ \mu}
{\cal K}^{\rho\sigma\nu}_{\ \ \ \ (4)}
-{290 \over 99} {\cal K}^{\mu}_{\ \ \rho\sigma(2)}
{\cal K}^{\nu\rho\sigma}_{\ \ \ \ (4)} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{10 \over 9} {\cal K}_{\rho\sigma\lambda(4)} {\cal
K}^{\rho\sigma\lambda\mu\nu}
+{20 \over 9} {\cal K}_{\rho\sigma\lambda(2)} {\cal
K}^{\rho\sigma\lambda\mu\nu}_{\ \ \ \ \ \ \ (2)}
+{40 \over 9} {\cal K}^{\rho\sigma\kappa\lambda\mu}
{\cal K}_{\rho\sigma\kappa\lambda\ \ (2)}^{\ \ \ \ \ \ \nu} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{1160 \over 297} {\cal K}^{\mu\lambda\alpha\beta\gamma}
{\cal K}^{\nu}_{\ \ \lambda\alpha\beta\gamma(2)}
+{40 \over 27} {\cal K}_{\rho\sigma\alpha\beta\gamma}
{\cal K}^{\rho\sigma\alpha\beta\gamma\mu\nu})  \nonumber \\
\fl \phantom{M_{(8)} = } +R_{\mu\rho\nu\sigma}
(-{72 \over 25} {\cal M}^{\mu\nu}_{\ \ \ (2)}
{\cal M}^{\rho\sigma}_{\ \ \ (2)}
-{144 \over 25} {\cal M}^{\mu\nu\kappa\lambda}
{\cal M}^{\rho\sigma}_{\ \ \ \kappa\lambda}
+{96 \over 175} {\cal K}^{\mu\nu}_{\ \ \ (4)}
{\cal M}^{\rho\sigma}_{\ \ \ (2)}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{768 \over 175} {\cal K}^{\mu\nu\rho\lambda}_{\ \ \ \ \ (2)}
{\cal M}^{\sigma}_{\ \ \lambda(2)}
+{768 \over 175} {\cal K}^{\mu\nu}_{\ \ \ \kappa\lambda(2)}
{\cal M}^{\rho\sigma\kappa\lambda}
+{384 \over 175} {\cal K}^{\mu\nu\rho\sigma\kappa\lambda}
{\cal M}_{\kappa\lambda(2)}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{1024 \over 175} {\cal K}^{\mu\nu\rho\alpha\beta\gamma}
{\cal M}^{\sigma}_{\ \ \alpha\beta\gamma}
-{256 \over 77} {\cal K}^{\mu}_{\ \ \lambda(4)} {\cal
K}^{\nu\lambda\rho\sigma}_{\ \ \ \ \ (2)}
-{512 \over 77} {\cal K}^{\mu\kappa\rho\lambda}_{\ \ \ \ \ (2)}
{\cal K}^{\nu\ \ \sigma}_{\ \ \kappa\ \ \lambda(2)}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{512 \over 77} {\cal K}^{\mu\kappa\nu\lambda}_{\ \ \ \ \ (2)}
{\cal K}^{\sigma\ \ \rho}_{\ \ \kappa\ \ \lambda(2)}
-{1024 \over 77} {\cal K}^{\mu}_{\ \ \tau\kappa\lambda(2)}
{\cal K}^{\nu\tau\rho\sigma\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{1024 \over 231} {\cal K}^{\mu\ \ \ \ \ \ \ \rho}_{\ \
\lambda\alpha\beta\gamma}
 {\cal K}^{\nu\lambda\alpha\beta\gamma\sigma}
+{1024 \over 231} {\cal K}^{\mu\ \ \ \ \ \ \ \nu}_{\ \
\lambda\alpha\beta\gamma}
{\cal K}^{\sigma\lambda\alpha\beta\gamma\rho}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{20 \over 63} R^{,\rho} {\cal K}^{\mu\nu\sigma}_{\ \ \ \ (4)}
+{40 \over 63} R_{,\lambda}
{\cal K}^{\mu\nu\lambda\rho\sigma}_{\ \ \ \ \ \ \ (2)}
-{32 \over 3} {\cal M}^{\mu\nu\lambda}
{\cal M}^{\rho\sigma}_{\ \ \ \lambda(2)} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{8 \over 15} {\cal K}^{\mu\nu\rho}_{\ \ \ \ (2)}
{\cal M}^{\sigma}_{\ (4)}
+{8 \over 15} {\cal K}^{\mu\nu\lambda\rho\sigma} {\cal M}_{\lambda(4)}
+{10 \over 7} {\cal K}^{\mu\nu}_{\ \ \ \lambda(4)}
{\cal M}^{\rho\sigma\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{16 \over 5} {\cal K}^{\mu\nu}_{\ \ \ \lambda(2)}
{\cal M}^{\rho\sigma\lambda}_{\ \ \ \ (2)}
+{40 \over 7} {\cal K}^{\mu\nu\rho}_{\ \ \ \ \ \kappa\lambda(2)}
{\cal M}^{\sigma\kappa\lambda}
+{32 \over 5} {\cal K}^{\mu\nu\kappa\lambda\rho}
{\cal M}^{\sigma}_{\ \ \kappa\lambda(2)}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{40 \over 21} {\cal K}^{\mu\nu\alpha\beta\gamma\rho\sigma}
{\cal M}_{\alpha\beta\gamma}
+{32 \over 9} {\cal K}^{\mu\nu\alpha\beta\gamma}
{\cal M}^{\rho\sigma}_{\ \ \ \alpha\beta\gamma}
-{290 \over 99} {\cal K}_{\lambda\ \ \ \ (2)}^{\ \ \mu\rho}
{\cal K}^{\lambda\nu\sigma}_{\ \ \ \ (4)} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{290 \over 99} {\cal K}_{\lambda\ \ \ \ (2)}^{\ \ \mu\nu}
{\cal K}^{\lambda\sigma\rho}_{\ \ \ \ (4)}
-{1160 \over 99} {\cal K}^{\mu}_{\ \ \kappa\lambda(2)}
{\cal K}^{\nu\kappa\lambda\rho\sigma}_{\ \ \ \ \ \ (2)}
-{580 \over 99} {\cal K}^{\mu}_{\ \ \tau\lambda(4)}
{\cal K}^{\nu\tau\lambda\rho\sigma}   \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{1160 \over 99} {\cal K}^{\mu\tau\kappa\lambda\rho}
{\cal K}^{\nu\ \ \ \ \ \sigma}_{\ \ \tau\kappa\lambda\ \ (2)}
+{1160 \over 99} {\cal K}^{\mu\tau\kappa\lambda\nu}
{\cal K}^{\sigma\ \ \ \ \ \rho}_{\ \ \tau\kappa\lambda\ \ (2)} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{2320 \over 297} {\cal K}^{\mu}_{\ \ \tau\alpha\beta\gamma}
{\cal K}^{\nu\tau\alpha\beta\gamma\rho\sigma}) \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu(2)}(
{32 \over 25} R^{\mu\rho} R^{\nu\sigma} R_{\rho\sigma}
- {608 \over 525} R^{\lambda}_{\ \ \rho} R_{\lambda\sigma}
{\cal K}^{\mu\nu\rho\sigma}
- {64 \over 75} R^{\mu\lambda} R^{\rho\sigma}
{\cal K}^{\nu}_{\ \ \lambda\rho\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad - {1216 \over 525} R_{\rho\sigma} R^{\mu\rho\kappa\lambda}
R^{\nu\sigma}_{\ \ \ \kappa\lambda}
+ {32 \over 25} R_{\rho\sigma} R^{\mu\kappa\rho\lambda}
R^{\nu\ \ \sigma}_{\ \ \lambda\ \ \kappa}
+ {64 \over 75} R^{\rho\sigma} {\cal K}^{\mu\nu\kappa\lambda}
{\cal K}_{\rho\sigma\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad + {64 \over 25} R^{\mu\rho} R^{\nu\sigma\kappa\lambda}
R_{\rho\sigma\kappa\lambda}
+ {64 \over 525} R_{\rho\sigma} R^{\mu\kappa\rho\lambda}
R^{\nu\ \ \sigma}_{\ \ \kappa\ \ \lambda}
- {16 \over 35} {\cal K}^{\mu\nu}_{\ \ \ \rho\sigma}
R^{\rho\tau\kappa\lambda}
R^{\sigma}_{\ \ \tau\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad + {208 \over 525} R^{\mu}_{\ \ \tau\rho\sigma}
R^{\nu\tau\kappa\lambda}
R^{\rho\sigma}_{\ \ \ \kappa\lambda}
- {64 \over 525} R^{\mu\ \ \tau}_{\ \ \rho\ \ \sigma} R^{\nu}_{\ \
\kappa\tau\lambda}
R^{\rho\lambda\sigma\kappa} ) \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu\rho\sigma}
({64 \over 25} R^{\mu}_{\ \ \kappa} R^{\nu}_{\ \ \lambda}
{\cal K}^{\rho\sigma\kappa\lambda}
-{1088 \over 525} R_{\kappa\lambda} {\cal K}^{\mu\nu\kappa\tau}
{\cal K}^{\rho\sigma\lambda}_{\ \ \ \ \tau}
+{256 \over 75} R^{\mu\tau} {\cal K}^{\nu}_{\ \ \tau\kappa\lambda}
{\cal K}^{\rho\sigma\kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{512 \over 525} {\cal K}^{\mu\nu}_{\ \ \ \tau\omega}
R^{\rho\tau\kappa\lambda}
R^{\sigma\omega}_{\ \ \ \kappa\lambda}
- {64 \over 75} {\cal K}^{\mu\nu\tau\omega}
{\cal K}^{\rho\sigma\kappa\lambda} {\cal K}_{\kappa\lambda\tau\omega}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{64 \over 75} {\cal K}^{\mu\nu}_{\ \ \ \ \tau\omega}
R^{\rho\ \ \tau}_{\ \ \kappa\ \ \lambda} R^{\sigma\lambda\omega\kappa}
-{64 \over 175} {\cal K}^{\mu\nu}_{\ \ \ \ \tau\omega}
R^{\rho\ \ \tau}_{\ \ \kappa\ \ \lambda} R^{\sigma\kappa\omega\lambda})
\nonumber \\
\fl \phantom{M_{(8)} = } +{\cal K}_{\mu\nu(4)}(
{5704 \over 10395} R^{\mu\rho} R^{\nu\sigma} R_{\rho\sigma}
+ {64 \over 315} R^{\lambda}_{\ \ \rho} R_{\lambda\sigma}
{\cal K}^{\mu\nu\rho\sigma}
- {1448 \over 4725} R^{\mu\lambda} R^{\rho\sigma}
{\cal K}^{\nu}_{\ \ \lambda\rho\sigma}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {544 \over 4725} R_{\rho\sigma} R^{\mu\rho\kappa\lambda}
R^{\nu\sigma}_{\ \ \ \kappa\lambda}
- {256 \over 1575} R^{\rho\sigma} {\cal K}^{\mu\nu\kappa\lambda}
{\cal K}_{\rho\sigma\kappa\lambda}
+ {152 \over 2475} R^{\mu\rho} R^{\nu\tau\kappa\lambda}
R_{\rho\tau\kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {496 \over 17325} R_{\rho\sigma} R^{\mu\ \ \rho}_{\ \ \kappa\ \
\lambda}
R^{\nu\kappa\sigma\lambda}
- {128 \over 1485} R_{\rho\sigma} R^{\mu\ \ \rho}_{\ \ \kappa\ \ \lambda}
R^{\nu\lambda\sigma\kappa}
+ {32 \over 525} {\cal K}^{\mu\nu}_{\ \ \ \rho\sigma}
R^{\rho\tau\kappa\lambda}
R^{\sigma}_{\ \ \tau\kappa\lambda}   \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {416 \over 1485} R^{\mu}_{\ \ \tau\rho\sigma}
R^{\nu\tau\kappa\lambda}
R^{\rho\sigma}_{\ \ \ \kappa\lambda}
+ {128 \over 1485} R^{\mu\ \ \tau}_{\ \ \rho\ \ \sigma}
R^{\nu}_{\ \ \kappa\tau\lambda} R^{\rho\lambda\sigma\kappa} ) \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\nu\rho\sigma(2)}
({160 \over 63} R^{\mu}_{\ \ \lambda} R^{\rho\lambda} R^{\nu\sigma}
+{128 \over 315} R^{\mu\nu} R^{\rho}_{\ \ \lambda} R^{\sigma\lambda}
+{544 \over 4725} R^{\mu\lambda} R^{\nu}_{\ \ \lambda} R^{\rho\sigma}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{19232 \over 10395} R^{\mu\kappa} R_{\kappa\lambda}
{\cal K}^{\nu\lambda\rho\sigma}
- {9824 \over 4725} R^{\mu\kappa} R^{\rho\lambda}
R^{\nu\sigma}_{\ \ \ \kappa\lambda}
-{160 \over 63} R^{\mu}_{\ \ \kappa} R^{\rho}_{\ \ \lambda}
R^{\nu\kappa\sigma\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{2656 \over 1575} R^{\mu\rho} R_{\kappa\lambda}
{\cal K}^{\nu\sigma\kappa\lambda}
+{512 \over 315} R^{\rho\kappa} R_{\kappa\lambda}
{\cal K}^{\mu\nu\sigma\lambda}
- {512 \over 1575} R^{\mu\nu} R_{\kappa\lambda}
{\cal K}^{\rho\sigma\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{2176 \over 4725} R^{\mu}_{\ \ \kappa} R^{\rho}_{\ \ \lambda}
R^{\nu\lambda\sigma\kappa}
-{512 \over 1485} R^{\mu}_{\ \ \kappa} R^{\nu}_{\ \ \lambda}
{\cal K}^{\rho\sigma\kappa\lambda}
+ {64 \over 75} R^{\mu\tau} {\cal K}^{\nu}_{\ \ \tau\kappa\lambda}
{\cal K}^{\rho\sigma\kappa\lambda}
 \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{32 \over 25} R^{\mu\rho} R^{\nu\tau\kappa\lambda}
R^{\sigma}_{\ \ \tau\kappa\lambda}
+{64 \over 75} R^{\mu}_{\ \ \tau} R^{\nu\ \ \rho}_{\ \ \kappa\ \ \lambda}
R^{\sigma\kappa\tau\lambda}
+{1216 \over 7425} R^{\mu}_{\ \ \tau} R^{\nu\ \ \rho}_{\ \ \kappa\ \
\lambda}
R^{\sigma\lambda\tau\kappa}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {2048 \over 1575} R_{\kappa\lambda} {\cal K}^{\mu\nu\rho}_{\ \ \
\ \tau}
 {\cal K}^{\sigma\tau\kappa\lambda}
-{1984 \over 17325} R_{\kappa\lambda} R^{\mu\rho\kappa}_{\ \ \ \ \tau}
R^{\nu\sigma\lambda\tau}
+ {2176 \over 4725} R_{\kappa\lambda} R^{\mu\kappa\rho}_{\ \ \ \ \tau}
R^{\nu\sigma\lambda\tau}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {1088 \over 4725} R_{\kappa\lambda} R^{\mu\kappa\rho}_{\ \ \ \
\tau}
R^{\nu\lambda\sigma\tau}
+ {2176 \over 4725} R_{\kappa\lambda} {\cal K}^{\rho\sigma\mu}_{\ \ \ \
\tau}
{\cal K}^{\kappa\lambda\nu\tau}
+ {4352 \over 4725} R^{\rho}_{\ \ \tau} R^{\mu\sigma\kappa\lambda}
R^{\nu\tau}_{\ \ \ \kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {2176 \over 4725} R^{\rho}_{\ \ \tau}
R^{\mu\ \ \sigma}_{\ \ \kappa\ \ \lambda} R^{\nu\kappa\tau\lambda}
+ {272 \over 1575} R^{\rho\sigma} R^{\mu\tau\kappa\lambda}
R^{\nu}_{\ \ \tau\kappa\lambda}
+ {64 \over 525} R^{\mu\nu} R^{\rho\tau\kappa\lambda}
R^{\sigma}_{\ \ \tau\kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {2048 \over 4725} R^{\mu}_{\ \ \tau} R^{\nu\rho\kappa\lambda}
R^{\sigma\tau}_{\ \ \ \kappa\lambda}
+ {1024 \over 1485} R_{\kappa\lambda} R^{\mu\tau\rho\kappa}
R^{\nu\sigma\lambda}_{\ \ \ \ \tau}
- {512 \over 1485} R_{\kappa\lambda} R^{\mu\ \ \rho\kappa}_{\ \ \tau}
R^{\nu\tau\sigma\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {1024 \over 1575} {\cal K}^{\mu\nu}_{\ \ \ \tau\omega}
{\cal K}^{\rho\tau}_{\ \ \ \kappa\lambda}
{\cal K}^{\sigma\omega\kappa\lambda}_{\ \ \ }
+{256 \over 525} {\cal K}^{\mu\nu\rho\omega} R^{\sigma\tau\kappa\lambda}
R_{\omega\tau\kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {512 \over 1575} {\cal K}^{\mu\nu\tau\omega}
{\cal K}^{\rho\sigma\kappa\lambda} {\cal K}_{\tau\omega\kappa\lambda}
-{2048 \over 1485} R^{\mu\ \ \rho}_{\ \ \tau\ \ \omega}
R^{\nu\tau\kappa\lambda}
R^{\sigma\omega}_{\ \ \ \kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{1024 \over 1485} {\cal K}^{\rho\sigma}_{\ \ \ \kappa\lambda}
{\cal K}^{\mu\kappa}_{\ \ \ \tau\omega}
{\cal K}^{\nu\lambda\tau\omega}
-{2048 \over 1485} {\cal K}^{\mu\kappa\rho\lambda}
R^{\nu}_{\ \ \tau\lambda\omega} R^{\sigma\omega\ \ \tau}_{\ \ \ \kappa}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{512 \over 495} {\cal K}^{\rho\sigma\mu\omega}
R^{\nu\tau\kappa\lambda} R_{\omega\tau\kappa\lambda}
-{1664 \over 1485} R^{\mu\rho\tau\omega} R^{\nu\sigma\kappa\lambda}
R_{\tau\omega\kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {512 \over 1485} R^{\mu\tau\rho\omega}
R^{\nu\kappa\sigma\lambda}
R_{\tau\lambda\omega\kappa}
-{2048 \over 1485} R^{\mu\rho}_{\ \ \ \kappa\lambda}
R^{\nu\kappa}_{\ \ \ \tau\omega} R^{\sigma\lambda\tau\omega})  \nonumber
\\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\nu\alpha\beta\gamma\delta} (
{320 \over 63} R^{\mu\alpha} R^{\beta}_{\ \ \rho}
{\cal K}^{\nu\rho\gamma\delta}
+{2176 \over 4725} R^{\mu}_{\ \ \rho} R^{\alpha\beta}
{\cal K}^{\nu\rho\gamma\delta}
+{256 \over 315} R^{\alpha}_{\ \ \rho} R^{\beta\rho}
{\cal K}^{\mu\nu\gamma\delta}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{128 \over 75} R^{\mu\alpha}
{\cal K}^{\nu\beta}_{\ \ \ \rho\sigma} {\cal K}^{\gamma\delta\rho\sigma}
-{1024 \over 1575} R_{\rho\sigma} {\cal K}^{\mu\nu\alpha\beta}
{\cal K}^{\rho\sigma\gamma\delta}
+{8704 \over 4725} R^{\alpha\rho} {\cal K}^{\nu\sigma\beta\gamma}
{\cal K}^{\nu\ \ \delta}_{\ \ \sigma\ \ \rho}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{2176 \over 4725} R^{\alpha\beta} R^{\mu\gamma}_{\ \ \
\rho\sigma}
R^{\nu\delta\rho\sigma}
+{1088 \over 4725} R^{\alpha\beta} R^{\mu\ \ \gamma}_{\ \ \rho\ \ \sigma}
R^{\nu\rho\delta\sigma} 
+{256 \over 1575} R^{\mu\nu}
{\cal K}^{\alpha\beta}_{\ \ \ \rho\sigma}
{\cal K}^{\gamma\delta\rho\sigma}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad - {2048 \over 1485} R^{\mu}_{\ \ \rho}
{\cal K}^{\alpha\beta\nu}_{\ \ \ \ \sigma} {\cal K}^{\gamma\delta\rho\sigma}
-{1024 \over 1485} R_{\rho\sigma} {\cal K}^{\mu\rho\alpha\beta}
{\cal K}^{\nu\sigma\gamma\delta} 
+{128 \over 525} {\cal K}^{\mu\nu\alpha\beta}
R^{\gamma\lambda\rho\sigma} R^{\delta}_{\ \ \lambda\rho\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{2048 \over 1575} {\cal K}^{\mu\nu\alpha\lambda}
{\cal K}^{\beta}_{\ \ \lambda\rho\sigma} {\cal K}^{\gamma\delta\rho\sigma}
+{4096 \over 1485} {\cal K}^{\mu\lambda\alpha\beta}
R^{\nu\gamma\rho\sigma} R^{\delta}_{\ \ \lambda\rho\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{4096 \over 1485} {\cal K}^{\mu\rho\alpha}_{\ \ \ \ \lambda}
{\cal K}^{\nu\sigma\beta\lambda} {\cal K}^{\gamma\delta}_{\ \ \ \rho\sigma} - {2048 \over 1485} {\cal K}^{\mu\lambda\alpha\beta}
R^{\gamma\rho\nu\sigma}
R^{\delta}_{\ \ \rho\lambda\sigma} )   \nonumber \\
\fl \phantom{M_{(8)} = } +R_{,\mu} R_{,\nu}({8 \over 45} R^{\mu\lambda} R^{\nu}_{\ \ \lambda}
+{4 \over 15} R^{\mu\tau\rho\sigma} R^{\nu}_{\ \ \tau\rho\sigma})  \nonumber
\\
\fl \phantom{M_{(8)} = } +R_{,\mu} {\cal M}_{\alpha\beta\gamma}({16 \over 15} R^{\alpha}_{\ \
\lambda}
{\cal K}^{\mu\lambda\beta\gamma}
+{16 \over 15} {\cal K}^{\mu\alpha}_{\ \ \ \rho\sigma} {\cal
K}^{\beta\gamma\rho\sigma})  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\rho\sigma} {\cal M}^{\nu\rho\sigma}
({4 \over 5} R^{\mu\lambda} R_{\nu\lambda}
+{6 \over 5} R^{\mu\tau\kappa\lambda} R_{\nu\tau\kappa\lambda})
+{16 \over 5} {\cal M}_{\alpha\beta\gamma} {\cal M}_{\delta\epsilon\zeta}
{\cal K}^{\alpha\beta\delta\lambda}
{\cal K}^{\epsilon\zeta\gamma}_{\ \ \ \ \lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu\tau} {\cal M}^{\rho\sigma\tau}
(-{16 \over 5} R_{\rho\lambda} {\cal K}^{\mu\nu\lambda}_{\ \ \ \ \sigma}
-{16 \over 5} R^{\mu}_{\ \ \rho\kappa\lambda} R^{\nu\ \ \kappa\lambda}_{\ \
\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{8 \over 5} R^{\mu}_{\ \ \kappa\rho\lambda} R^{\nu\lambda\ \
\kappa}_{\ \ \ \sigma}
+{8 \over 5} {\cal K}^{\mu\nu\kappa\lambda} {\cal
K}_{\rho\sigma\kappa\lambda})
\nonumber \\
\fl \phantom{M_{(8)} = } +R^{,\lambda} {\cal K}_{\lambda\mu\nu(2)}({16 \over 15} R^{\mu\rho}
R^{\nu}_{\ \ \rho}
-{32 \over 45} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
+{8 \over 15} R^{\mu\tau\rho\sigma} R^{\nu}_{\ \ \tau\rho\sigma}) \nonumber
\\
\fl \phantom{M_{(8)} = } +R_{,\rho} {\cal K}_{\mu\nu\sigma(2)}
({8 \over 45} R^{\mu\nu} R^{\rho\sigma}
+{16 \over 15} R^{\mu\rho} R^{\nu\sigma}
+{304 \over 315} R^{\mu}_{\ \ \lambda} R^{\rho\lambda\nu\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{32 \over 315} R^{\mu}_{\ \ \lambda} R^{\rho\nu\lambda\sigma}
+{16 \over 45} R^{\rho}_{\ \ \lambda} {\cal K}^{\mu\nu\lambda\sigma}
-{16 \over 15} R^{\mu}_{\ \ \lambda} R^{\rho\sigma\lambda\nu} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{64 \over 315} R^{\mu\rho\kappa\lambda} 
R^{\nu\sigma}_{\ \ \ \kappa\lambda}
+{32 \over 315} R^{\mu\kappa\rho\lambda}
R^{\nu\ \ \sigma}_{\ \ \kappa\ \ \lambda})  \nonumber \\
\fl \phantom{M_{(8)} = } +R^{,\lambda} {\cal K}_{\mu\nu\lambda(2)}(
{16 \over 315} R^{\mu\rho} R^{\nu}_{\ \ \rho}
+{8 \over 105} R^{\mu\tau\rho\sigma} R^{\nu}_{\ \ \tau\rho\sigma}) \nonumber
\\
\fl \phantom{M_{(8)} = } +R^{,\lambda} {\cal K}_{\lambda\mu\alpha\beta\gamma}({32 \over 15}
R^{\alpha}_{\ \ \rho} {\cal K}^{\mu\rho\beta\gamma}
+{32 \over 45} {\cal K}^{\mu\alpha}_{\ \ \ \rho\sigma}
{\cal K}^{\beta\gamma\rho\sigma})\nonumber \\
\fl \phantom{M_{(8)} = } +R^{,\tau} {\cal K}_{\mu\nu\tau\kappa\lambda}({64 \over 315}
R^{\mu}_{\ \ \rho} {\cal K}^{\nu\rho\kappa\lambda}
+{64 \over 315} R^{\mu\kappa}_{\ \ \ \rho\sigma} R^{\nu\lambda\rho\sigma}
+{32 \over 315} R^{\mu\ \ \kappa}_{\ \ \rho\ \ \sigma}
R^{\nu\rho\lambda\sigma})  \nonumber \\
\fl \phantom{M_{(8)} = } +R_{,\lambda} {\cal K}_{\mu\nu\alpha\beta\gamma}
({32 \over 15} R^{\mu\alpha}
{\cal K}^{\lambda\nu\beta\gamma}
+{16 \over 45} R^{\lambda\alpha} {\cal K}^{\mu\nu\beta\gamma}
+{128 \over 315} {\cal K}^{\mu\rho\alpha\lambda}
{\cal K}_{\rho}^{\ \ \nu\beta\gamma})  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\kappa\lambda}
{\cal K}^{\nu\kappa\lambda}_{\ \ \ \ (2)}
({16 \over 5} R^{\mu\tau} R_{\nu\tau}
-{32 \over 15} R^{\rho\sigma} {\cal K}^{\mu}_{\ \ \nu\rho\sigma}
+{8 \over 5} R^{\mu\tau\rho\sigma} R_{\nu\tau\rho\sigma})  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\tau\mu\nu}
{\cal K}^{\tau}_{\ \ \rho\sigma(2)}(
{32 \over 5} R^{\mu}_{\ \ \lambda} {\cal K}^{\rho\lambda\sigma\nu}
+{16 \over 5} R^{\sigma}_{\ \ \lambda} {\cal K}^{\mu\nu\rho\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{32 \over 15} {\cal K}^{\mu\rho}_{\ \ \ \kappa\lambda}
{\cal K}^{\nu\sigma\kappa\lambda}
+{16 \over 15} {\cal K}^{\mu\nu}_{\ \ \ \kappa\lambda}
{\cal K}^{\rho\sigma\kappa\lambda})  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\alpha\beta\gamma} {\cal K}_{\mu\nu\lambda(2)}(
{8 \over 15} R^{\lambda\gamma} {\cal K}^{\mu\nu\alpha\beta}
-{16 \over 5} R^{\mu\gamma} {\cal K}^{\nu\lambda\alpha\beta} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{64 \over 35} {\cal K}^{\alpha\beta\mu\tau} 
{\cal K}^{\gamma\lambda\nu}_{\ \ \ \ \tau}
-{32 \over 15} {\cal K}^{\alpha\beta\lambda\tau}
{\cal K}^{\mu\nu\gamma}_{\ \ \ \ \tau}) \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu\tau} {\cal K}_{\rho\sigma\ \ (2)}^{\ \ \ \tau}(
{16 \over 5} R^{\mu\rho} R^{\nu\sigma}
-{16 \over 7} R^{\rho}_{\ \ \lambda} {\cal K}^{\mu\nu\sigma\lambda}
+{16 \over 15} R^{\mu}_{\ \ \lambda} {\cal K}^{\rho\sigma\nu\lambda}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{16 \over 15} {\cal K}^{\mu\nu\kappa\lambda}
{\cal K}^{\rho\sigma}_{\ \ \ \kappa\lambda}
+{32 \over 35} R^{\mu\rho\kappa\lambda} R^{\nu\sigma}_{\ \ \ \kappa\lambda}
+{16 \over 35} R^{\mu\kappa\rho\lambda} R^{\nu\ \ \sigma}_{\ \ \kappa\ \
\lambda}
)  \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\tau\kappa\lambda} {\cal K}^{\tau\mu\nu\kappa\lambda}(
{16 \over 5} R_{\rho\mu} R^{\rho}_{\ \ \nu}
- {32 \over 15} R^{\rho\sigma} {\cal K}_{\mu\nu\rho\sigma}
+ {8 \over 5} R^{\mu\omega\rho\sigma} R^{\nu}_{\ \ \omega\rho\sigma})
\nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu\kappa} {\cal K}^{\mu\lambda\nu\rho\sigma}(
 {32 \over 5} R^{\kappa\tau} {\cal K}_{\lambda\tau\rho\sigma}
+ {64 \over 5} R_{\tau\rho} {\cal K}^{\kappa\ \ \tau}_{\ \ \sigma\ \
\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {32 \over 15} R^{\kappa}_{\ \ \tau\lambda\omega}
R^{\tau\ \ \omega}_{\ \ \rho\ \ \sigma}
+ {64 \over 15} {\cal K}_{\lambda\rho\tau\omega}
{\cal K}_{\sigma}^{\ \ \kappa\tau\omega})    \nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu\kappa} {\cal K}^{\rho\sigma\mu\nu\lambda}(
{8 \over 15} R_{\rho\sigma} R^{\kappa}_{\ \ \lambda}
+ {16 \over 5} R^{\kappa}_{\ \ \rho} R_{\sigma\lambda}
+ {16 \over 7} R_{\rho\tau} R^{\kappa\tau}_{\ \ \ \ \sigma\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {16 \over 5} R_{\rho\tau} R^{\kappa\ \ \tau}_{\ \ \lambda\ \ \sigma} 
+ {16 \over 15} R^{\kappa\tau} {\cal K}_{\rho\sigma\tau\lambda}
- {32 \over 35} R_{\rho\tau} R^{\kappa\ \ \tau}_{\ \ \sigma\ \ \lambda}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {64 \over 35} R_{\rho}^{\ \ \kappa\omega\tau}
R_{\sigma\lambda\omega\tau}
+ {32 \over 35} R_{\rho}^{\ \ \omega\kappa\tau} R_{\sigma\omega\lambda\tau})
\nonumber \\
\fl \phantom{M_{(8)} = } +{\cal M}_{\mu\nu\tau} {\cal K}^{\rho\sigma\tau\kappa\lambda}(
- {32 \over 5} R_{\rho\kappa} {\cal K}^{\mu\nu}_{\ \ \ \lambda\sigma}
+ {32 \over 5} R^{\mu}_{\ \ \rho} {\cal K}^{\nu}_{\ \ \sigma\kappa\lambda}
+ {32 \over 15} R^{\mu}_{\ \ \kappa} {\cal K}^{\nu}_{\ \ \lambda\rho\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {16 \over 15} R_{\rho\sigma}
{\cal K}^{\mu\nu}_{\ \ \ \kappa\lambda}
- {64 \over 15} {\cal K}_{\rho\sigma\omega\kappa}
{\cal K}^{\mu\nu\omega}_{\ \ \ \ \lambda}
+ {32 \over 35} R^{\mu}_{\ \ \omega\rho\kappa}
R^{\nu\omega}_{\ \ \ \sigma\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {64 \over 35} {\cal K}^{\mu\nu\omega}_{\ \ \ \ \rho}
{\cal K}_{\kappa\lambda\omega\sigma}
- {64 \over 35} R^{\mu}_{\ \ \rho\kappa\omega} R^{\nu\omega}_{\ \ \
\sigma\lambda}
+ {32 \over 35} R^{\mu}_{\ \ \rho\omega\kappa}
R^{\nu\ \ \omega}_{\ \ \sigma\ \ \lambda})    \nonumber \\
\fl \phantom{M_{(8)} = } -{32 \over 15} {\cal M}_{\mu\nu\lambda}
{\cal K}_{\rho\sigma\alpha\beta\gamma}
{\cal K}^{\rho\sigma\alpha\lambda} {\cal K}^{\mu\nu\beta\gamma}   \nonumber
\\
\fl \phantom{M_{(8)} = } + {\cal M}_{\mu\nu\tau} {\cal K}^{\rho\sigma\mu\nu\tau}
({16 \over 105} R^{\lambda}_{\ \ \rho} R_{\lambda\sigma}
+ {8 \over 35} R_{\rho\omega\kappa\lambda} R_{\sigma}^{\ \
\omega\kappa\lambda}) \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\kappa\lambda\mu(2)} {\cal K}^{\kappa\lambda}_{\ \ \ \nu(2)}
(
{4 \over 7} R^{\mu\tau} R^{\nu}_{\ \ \tau}
- {16 \over 35} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
+ {6 \over 35} R^{\mu\tau\rho\sigma} R^{\nu}_{\ \ \tau\rho\sigma}) \nonumber
\\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\nu\tau(2)}
{\cal K}_{\rho\sigma\ \ (2)}^{\ \ \ \tau} (
{2 \over 75} R^{\mu\nu} R^{\rho\sigma}
- {23 \over 99} R^{\mu\rho} R^{\nu\sigma}
+{16 \over 15} R^{\mu}_{\ \ \lambda}
{\cal K}^{\rho\sigma\nu\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {4 \over 25} {\cal K}^{\mu\nu\kappa\lambda}
{\cal K}^{\rho\sigma}_{\ \ \ \kappa\lambda}
- {46 \over 99} {\cal K}^{\mu\rho\kappa\lambda}
{\cal K}^{\nu\sigma}_{\ \ \ \kappa\lambda}) \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\kappa\lambda(2)}
{\cal K}_{\nu\ \ \ \ (2)}^{\ \ \kappa\lambda} (
{361 \over 315} R^{\mu\tau} R^{\nu}_{\ \ \tau}
+ {20 \over 63} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
- {149 \over 210} R^{\mu\tau\rho\sigma} R^{\nu}_{\ \ \tau\rho\sigma})
\nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\nu\tau(2)} {\cal K}^{\tau}_{\ \ \rho\sigma(2)} (
{8 \over 15} R^{\mu\nu} R^{\rho\sigma}
+ {16 \over 15} R^{\rho}_{\ \ \lambda} {\cal K}^{\mu\nu\sigma\lambda})
\nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\tau\mu\nu(2)} {\cal K}^{\tau}_{\ \ \rho\sigma(2)} (
{34 \over 21} (R^{\mu\nu} R^{\rho\sigma} + R^{\mu\sigma} R^{\nu\rho})
+ {20 \over 63} R^{\mu\rho} R^{\nu\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {596 \over 315} R^{\mu}_{\ \ \lambda}
{\cal K}^{\rho\lambda\sigma\nu}
+ {80 \over 63} R^{\nu}_{\ \ \lambda} {\cal K}^{\mu\rho\lambda\sigma}
+ {298 \over 315} R^{\mu\sigma}_{\ \ \ \kappa\lambda}
R^{\nu\rho\kappa\lambda}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {298 \over 315} R^{\mu\nu\kappa\lambda}
R^{\rho\sigma}_{\ \ \ \kappa\lambda}
- {149 \over 315} (R^{\mu\kappa\nu\lambda}
R^{\rho\ \ \sigma}_{\ \ \kappa\ \ \lambda}
+ R^{\mu\kappa\sigma\lambda}
R^{\nu\ \ \rho}_{\ \ \lambda\ \ \kappa})) \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\nu\kappa(2)} {\cal K}_{\rho\sigma\lambda(2)} (
{16 \over 15} (R^{\mu\kappa} {\cal K}^{\nu\lambda\rho\sigma}
+ R^{\mu\lambda} {\cal K}^{\nu\kappa\rho\sigma})
+ {8 \over 75} R^{\mu\nu} {\cal K}^{\rho\sigma\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {92 \over 99} R^{\mu\rho} {\cal K}^{\nu\sigma\kappa\lambda}
+ {8 \over 25} {\cal K}^{\mu\nu\lambda\tau} {\cal K}^{\rho\sigma\kappa}_{\ \
\ \ \tau}
+ {8 \over 75} {\cal K}^{\mu\nu\kappa\tau} {\cal K}^{\rho\sigma\lambda}_{\ \
\ \ \tau} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {46 \over 99} R^{\mu\kappa\rho\tau} R^{\sigma\lambda\nu}_{\ \ \
\ \tau}
- {92 \over 99} R^{\mu\kappa\rho\tau} R^{\nu\lambda\sigma}_{\ \ \ \ \tau}
- {46 \over 99} R^{\mu\lambda\rho\tau} R^{\sigma\kappa\nu}_{\ \ \ \ \tau})
\nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}^{\kappa\lambda\tau}_{\ \ \ \ (2)} {\cal
K}_{\kappa\lambda\tau\mu\nu} (
{8 \over 7} R^{\mu\rho} R^{\nu}_{\ \ \rho}
- {32 \over 35} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
+ {12 \over 35} R^{\mu\omega\rho\sigma} R^{\nu}_{\ \ \omega\rho\sigma})
  \nonumber \\
\fl \phantom{M_{(8)} = } + {32 \over 35} {\cal K}^{\mu\nu}_{\ \ \ \tau(2)}
{\cal K}_{\mu\nu\alpha\beta\gamma}
{\cal K}^{\alpha\beta\rho\sigma} {\cal K}^{\tau\gamma}_{\ \ \ \rho\sigma}
\nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\tau\ \ \ \ (2)}^{\ \ \kappa\lambda} {\cal
K}_{\omega\kappa\lambda\mu\nu} (
{40 \over 63} R^{\tau\omega} R^{\mu\nu}
+ {136 \over 21} R^{\tau\mu} R^{\omega\nu} \nonumber
\\
\fl \phantom{M_{(8)} = } \qquad
+ {160 \over 63} R^{\mu}_{\ \ \rho} {\cal K}^{\tau\omega\nu\rho}
- {596 \over 315} R^{\omega}_{\ \ \rho} {\cal K}^{\mu\nu\tau\rho}
- {596 \over 315} R^{\tau}_{\ \ \rho} {\cal K}^{\mu\nu\omega\rho} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {1192 \over 315} R^{\tau\mu}_{\ \ \ \rho\sigma}
R^{\lambda\nu\rho\sigma}
- {596 \over 315} R^{\tau\ \ \mu}_{\ \ \rho\ \ \sigma}
R^{\lambda\rho\nu\sigma})  \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\tau\ \ \ \ (2)}^{\ \ \kappa\lambda} {\cal
K}_{\mu\nu\kappa\lambda\omega}
({16 \over 15} R^{\mu\nu} R^{\tau\omega}
+ {32 \over 15} R^{\tau}_{\ \ \rho} {\cal K}^{\mu\nu\omega\rho} ) \nonumber
\\
\fl \phantom{M_{(8)} = } + {\cal K}^{\tau}_{\ \ \mu\nu(2)} {\cal K}_{\rho\sigma\tau\kappa\lambda}
({16 \over 15} R^{\mu\nu} {\cal K}^{\rho\sigma\kappa\lambda}
+ {32 \over 15} R^{\mu\kappa} {\cal K}^{\rho\sigma\lambda\nu}) \nonumber \\
\fl \phantom{M_{(8)} = } + {16 \over 15} {\cal K}_{\mu\nu\ \ (2)}^{\ \ \ \tau} {\cal
K}_{\tau\lambda\alpha\beta\gamma}
R^{\lambda\alpha} {\cal K}^{\mu\nu\beta\gamma}  \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}^{\rho}_{\ \ \mu\nu(2)} {\cal
K}_{\rho\lambda\alpha\beta\gamma}
({80 \over 63} R^{\nu\alpha} {\cal K}^{\mu\lambda\beta\gamma}
+ {40 \over 63} R^{\alpha\beta} R^{\mu\nu\lambda\gamma}
- {40 \over 63} R^{\alpha\beta} R^{\mu\gamma\nu\lambda}   \nonumber \\
\fl \phantom{M_{(8)} = } \qquad
- {1192 \over 315} {\cal K}^{\alpha\beta\mu}_{\ \ \ \ \tau} {\cal
K}^{\nu\gamma\lambda\tau}
- {1192 \over 315} {\cal K}^{\mu\tau\nu\alpha}
{\cal K}^{\beta\gamma\lambda}_{\ \ \ \ \tau}) \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\nu\ \ (2)}^{\ \ \ \tau} {\cal
K}_{\rho\sigma\tau\kappa\lambda}
({32 \over 15} (R^{\rho\kappa} {\cal K}^{\mu\nu\sigma\lambda}
+ R^{\mu\kappa} {\cal K}^{\rho\sigma\nu\lambda}) 
+ {8 \over 25} R^{\rho\sigma} {\cal K}^{\mu\nu\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {8 \over 75} R^{\mu\nu} {\cal K}^{\rho\sigma\kappa\lambda}
- {184 \over 99} R^{\mu\rho} {\cal K}^{\nu\sigma\kappa\lambda} 
+ {32 \over 25} {\cal K}^{\mu\nu\kappa}_{\ \ \ \ \omega}
{\cal K}^{\rho\sigma\lambda\omega} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {184 \over 99} ({\cal K}^{\mu\rho\kappa}_{\ \ \ \ \omega}
R^{\nu\lambda\sigma\omega}
+ R^{\rho\kappa\mu}_{\ \ \ \ \omega}
{\cal K}^{\nu\sigma\omega\lambda})) \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\nu\lambda(2)} {\cal K}_{\rho\sigma\alpha\beta\gamma}
({16 \over 25} {\cal K}^{\mu\nu\alpha\beta} 
{\cal K}^{\rho\sigma\lambda\gamma}
+ {16 \over 75} {\cal K}^{\mu\nu\alpha\lambda} 
{\cal K}^{\rho\sigma\beta\gamma} 
- {368 \over 99} R^{\mu\alpha\rho\beta} {\cal K}^{\nu\sigma\lambda\gamma})
\nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}^{\kappa\lambda\tau\omega}_{\ \ \ \ \ \mu} {\cal
K}_{\kappa\lambda\tau\omega\nu}
({8 \over 7} R^{\mu}_{\ \ \rho} R^{\nu\rho}
- {32 \over 35} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
+ {12 \over 35} R^{\mu\pi\rho\sigma} R^{\nu}_{\ \ \pi\rho\sigma})
\nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu}^{\ \ \tau\alpha\beta\gamma}
{\cal K}_{\nu\tau\alpha\beta\gamma}
({722 \over 945} R^{\mu}_{\ \ \lambda} R^{\nu\lambda}
+ {40 \over 189} R_{\rho\sigma} {\cal K}^{\mu\nu\rho\sigma}
- {149 \over 315} R^{\mu\lambda\rho\sigma} R^{\nu}_{\ \ \lambda\rho\sigma})
\nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\nu}^{\ \ \ \alpha\beta\gamma} {\cal
K}_{\rho\sigma\alpha\beta\gamma}
({4 \over 75} R^{\mu\nu} R^{\rho\sigma}
- {46 \over 297} R^{\mu\rho} R^{\nu\sigma}
+ {32 \over 45} R^{\mu}_{\ \ \lambda}
{\cal K}^{\rho\sigma\nu\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {8 \over 45} {\cal K}^{\mu\nu}_{\ \ \ \kappa\lambda}
{\cal K}^{\rho\sigma\kappa\lambda}
- {92 \over 297} {\cal K}^{\mu\rho}_{\ \ \ \kappa\lambda}
{\cal K}^{\nu\sigma\kappa\lambda})    \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}^{\tau\omega\pi}_{\ \ \ \ \mu\nu} {\cal
K}_{\tau\omega\pi\rho\sigma}
({16 \over 35} {\cal K}^{\mu\nu\kappa\lambda}
{\cal K}^{\rho\sigma}_{\ \ \ \kappa\lambda}
+ {32 \over 35} {\cal K}^{\mu\rho\kappa\lambda}
{\cal K}^{\nu\sigma}_{\ \ \ \kappa\lambda})   \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}^{\tau\ \ \ \ \pi\omega}_{\ \ \mu\nu}
{\cal K}_{\tau\rho\sigma\pi\omega}
({68 \over 21} (R^{\mu\nu} R^{\rho\sigma} + R^{\mu\sigma} R^{\nu\rho})
+{40 \over 63} R^{\mu\rho} R^{\nu\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad
-{80 \over 63} R^{\sigma}_{\ \ \lambda} R^{\mu\lambda\nu\rho}
+{80 \over 63} R^{\nu}_{\ \ \lambda} R^{\mu\lambda\rho\sigma}
-{1192 \over 315} R^{\rho}_{\ \ \lambda}
{\cal K}^{\mu\lambda\nu\sigma}   \nonumber
\\
\fl \phantom{M_{(8)} = } \qquad+{596 \over 315} R^{\mu\sigma\kappa\lambda}
R^{\nu\rho}_{\ \ \ \kappa\lambda}
-{298 \over 315} R^{\mu\kappa\sigma\lambda}
R^{\rho\ \ \nu}_{\ \ \kappa\ \ \lambda}   \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{596 \over 315} R^{\mu\nu\kappa\lambda} R^{\rho\sigma}_{\ \ \
\kappa\lambda}
-{298 \over 315} R^{\mu\kappa\nu\lambda} R^{\rho\ \ \sigma}_{\ \ \kappa\ \
\lambda})  \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}^{\ \ \ \tau\kappa\lambda}_{\mu\nu}
{\cal K}_{\tau\rho\sigma\kappa\lambda}
({16 \over 15} R^{\mu\nu} R^{\rho\sigma}
+{32 \over 15} R^{\rho}_{\ \ \omega} {\cal K}^{\mu\nu\sigma\omega})
\nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}_{\mu\nu\kappa}^{\ \ \ \ \tau\omega}
{\cal K}_{\rho\sigma\lambda\tau\omega}
({32 \over 15} (R^{\mu\kappa} {\cal K}^{\rho\sigma\nu\lambda}
+ R^{\mu\lambda} {\cal K}^{\rho\sigma\nu\kappa})
+{16 \over 25} R^{\mu\nu} {\cal K}^{\rho\sigma\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{184 \over 99} R^{\mu\rho} {\cal K}^{\nu\sigma\kappa\lambda}
+{16 \over 25} {\cal K}^{\mu\nu\kappa\pi}
{\cal K}^{\rho\sigma\lambda}_{\ \ \ \ \pi}
+{16 \over 15} {\cal K}^{\mu\nu\lambda\pi}
{\cal K}^{\rho\sigma\kappa}_{\ \ \ \ \pi}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{92 \over 99} R^{\mu\lambda\rho\pi} R^{\sigma\kappa\nu}_{\ \ \ \
\pi}
-{184 \over 99} R^{\mu\kappa\rho\pi} R^{\nu\lambda\sigma}_{\ \ \ \ \pi}
-{92 \over 99} R^{\mu\kappa\rho\pi} R^{\sigma\lambda\nu}_{\ \ \ \ \pi})
\nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}^{\ \ \tau\omega}_{\kappa\ \ \ \ \mu\nu}
{\cal K}_{\lambda\tau\omega\rho\sigma}
({80 \over 63} R^{\mu\nu} {\cal K}^{\rho\sigma\kappa\lambda}
+{160 \over 63} R^{\mu\rho} {\cal K}^{\nu\sigma\kappa\lambda}
-{596 \over 315} {\cal K}^{\rho\sigma\kappa\pi}
{\cal K}^{\mu\nu\lambda}_{\ \ \ \ \pi} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{1192 \over 315} {\cal K}^{\mu\rho\kappa\pi}
R^{\nu\lambda\sigma}_{\ \ \ \ \pi}
+{1192 \over 315} R^{\kappa\mu\rho\pi}
{\cal K}^{\nu\sigma\lambda}_{\ \ \ \ \pi}
-{596 \over 315} {\cal K}^{\mu\nu\kappa\pi}
{\cal K}^{\rho\sigma\lambda}_{\ \ \ \ \pi})    \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}^{\ \ \tau\omega}_{\kappa\ \ \ \ \mu\nu} {\cal
K}_{\rho\sigma\lambda\tau\omega}
({64 \over 15} R^{\kappa\mu} {\cal K}^{\rho\sigma\lambda\nu}
+{32 \over 15} R^{\kappa\lambda} {\cal K}^{\mu\nu\rho\sigma} )  \nonumber \\
\fl \phantom{M_{(8)} = } + {\cal K}^{\ \ \ \pi}_{\mu\nu\ \ \kappa\lambda}
{\cal K}_{\rho\sigma\pi\tau\omega}
({8 \over 15} {\cal K}^{\mu\nu\tau\omega} {\cal K}^{\rho\sigma\kappa\lambda}
+{32 \over 25} {\cal K}^{\mu\nu\kappa\tau}
{\cal K}^{\rho\sigma\lambda\omega}
+{8 \over 75} {\cal K}^{\mu\nu\kappa\lambda}
{\cal K}^{\rho\sigma\tau\omega} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{184 \over 99} ({\cal K}^{\mu\rho\kappa\lambda}
{\cal K}^{\nu\sigma\tau\omega}
+ R^{\mu\kappa\rho\tau} {\cal K}^{\nu\sigma\lambda\omega}
+ {\cal K}^{\mu\rho\kappa\tau} R^{\nu\omega\sigma\lambda}))
\nonumber \\
\fl \phantom{M_{(8)} = } +{3392 \over 31185} R^{\mu}_{\ \ \nu} R^{\nu}_{\ \ \rho}
R^{\rho}_{\ \ \sigma} R^{\sigma}_{\ \ \tau} R^{\tau}_{\ \ \mu}
\nonumber \\
\fl \phantom{M_{(8)} = } +(-{1664 \over 14175} R^{\mu\nu} R^{\rho}_{\ \ \kappa}
R^{\kappa}_{\ \ \lambda} R^{\lambda\sigma}
-{64 \over 945} R^{\mu}_{\ \ \kappa} R^{\kappa\nu}
R^{\rho}_{\ \ \lambda} R^{\lambda\sigma})
{\cal K}_{\mu\nu\rho\sigma} \nonumber \\
\fl \phantom{M_{(8)} = } + R^{\mu}_{\ \ \rho} R^{\nu}_{\ \ \sigma} R^{\lambda}_{\ \ \tau}
(-{704 \over 4725} R_{\mu\nu\lambda\kappa} R^{\rho\sigma\tau\kappa}
+{32 \over 945} R^{\rho}_{\ \ \lambda\kappa\mu} R^{\sigma\tau\kappa}_{\ \ \
\ \nu})   \nonumber \\
\fl \phantom{M_{(8)} = } + R^{\mu}_{\ \ \tau} R^{\tau}_{\ \ \nu} R^{\rho}_{\ \ \sigma}
(-{4736 \over 14175} R_{\mu\rho\kappa\lambda} R^{\nu\sigma\kappa\lambda}
+{23552 \over 155925} R_{\mu\kappa\rho\lambda} R^{\nu\kappa\sigma\lambda}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{1984 \over 6237} R_{\mu\kappa\rho\lambda}
R^{\nu\lambda\sigma\kappa}
+{64 \over 675} {\cal K}_{\mu}^{\ \ \nu\kappa\lambda}
{\cal K}^{\sigma}_{\ \ \rho\kappa\lambda}) \nonumber \\
\fl \phantom{M_{(8)} = } + {23392 \over 51975} R^{\mu}_{\ \ \rho} R^{\rho}_{\ \ \sigma}
R^{\sigma}_{\ \ \nu}
R^{\nu\tau\kappa\lambda} R_{\mu\tau\kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } + R_{\mu\tau} R^{\tau}_{\ \ \nu}
({13936 \over 31185} R^{\mu\omega}_{\ \ \ \rho\sigma}
R^{\nu}_{\ \ \omega\kappa\lambda} R^{\rho\sigma\kappa\lambda}
-{4288 \over 31185} R^{\mu\kappa\ \ \lambda}_{\ \ \ \omega}
R^{\nu\rho\omega\sigma} R_{\kappa\sigma\lambda\rho}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{32 \over 525} {\cal K}^{\mu\nu}_{\ \ \ \rho\sigma}
R^{\rho\omega\kappa\lambda} R^{\sigma}_{\ \ \omega\kappa\lambda})
\nonumber \\
\fl \phantom{M_{(8)} = } + R^{\mu\nu} R^{\rho\sigma}
({19456 \over 51975} R_{\mu\tau\kappa\omega}
R_{\rho\ \ \lambda}^{\ \ \tau\ \ \omega} {\cal K}_{\nu\sigma}^{\ \ \
\kappa\lambda}
+ {512 \over 2835} R_{\mu\tau\kappa\omega}
R_{\rho\ \ \lambda}^{\ \ \omega\ \ \tau} R_{\nu\ \ \sigma}^{\ \ \kappa\ \
\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {256 \over 14175} R_{\mu\tau\kappa\omega}
R_{\rho\ \ \lambda}^{\ \ \omega\ \ \tau} R_{\nu\ \ \sigma}^{\ \ \lambda\ \
\kappa}
-{4576 \over 14175} R_{\mu\rho\tau\omega}
R_{\nu\sigma\kappa\lambda} R^{\tau\omega\kappa\lambda}
  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {5632 \over 14175} R_{\mu\rho}^{\ \ \ \kappa\lambda}
R_{\nu\kappa}^{\ \ \ \tau\omega} R_{\sigma\lambda\tau\omega}
+ {2816 \over 14175} R_{\mu\rho\kappa\lambda}
R_{\nu\tau}^{\ \ \ \kappa\omega} R_{\sigma\omega}^{\ \ \ \lambda\tau}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad
+ {2560 \over 6237} R_{\mu\kappa\tau\omega}
R_{\rho\lambda}^{\ \ \ \tau\omega}
R_{\nu\ \ \sigma}^{\ \ \lambda\ \ \kappa}
+ {2048 \over 155925} R_{\mu\kappa\tau\omega}
R_{\rho\lambda}^{\ \ \ \tau\omega}
R_{\nu\ \ \sigma}^{\ \ \kappa\ \ \lambda}  \nonumber
\\
\fl \phantom{M_{(8)} = } \qquad
-{256 \over 14175} R_{\mu\tau\rho\omega}
R_{\nu\kappa\sigma\lambda} R^{\tau\kappa\omega\lambda}
+ {128 \over 1575} R_{\mu\tau\rho\omega}
R_{\nu\kappa\sigma\lambda} R^{\tau\lambda\omega\kappa} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad
+ {128 \over 675} {\cal K}_{\mu\nu}^{\ \ \ \kappa\lambda}
R_{\rho\kappa}^{\ \ \ \tau\omega} R_{\sigma\lambda\tau\omega}
- {1664 \over 14175} {\cal K}_{\mu\nu\kappa\lambda}
R_{\rho}^{\ \ \tau\kappa\omega} R_{\sigma\omega\ \ \tau}^{\ \ \ \lambda}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {64 \over 2835} {\cal K}_{\mu\nu\kappa\lambda}
R_{\rho}^{\ \ \tau\kappa\omega} R_{\sigma\tau\ \ \omega}^{\ \ \ \lambda}
- {1184 \over 4725} {\cal K}_{\mu\nu\rho\tau}
R_{\sigma\omega\kappa\lambda} R^{\tau\omega\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {32 \over 945} {\cal K}_{\mu\nu\tau\omega}
{\cal K}_{\rho\sigma\kappa\lambda}
{\cal K}^{\tau\omega\kappa\lambda})  \nonumber \\
\fl \phantom{M_{(8)} = } + R^{\mu\nu}({2176 \over 155925} R_{\mu\pi\tau\omega}
R_{\nu\ \ \kappa\lambda}^{\ \ \pi} R^{\tau\rho\kappa\sigma}
R^{\lambda\ \ \omega}_{\ \ \rho\ \ \sigma}
-{1088 \over 31185} R_{\mu\pi\rho\sigma}
R_{\nu\ \ \kappa\lambda}^{\ \ \pi} R^{\rho\sigma\tau\omega}
R^{\kappa\lambda}_{\ \ \ \tau\omega}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad
- {4352 \over 155925} R_{\mu\pi\rho\sigma}
R_{\nu\ \ \kappa\lambda}^{\ \ \pi} R^{\rho\kappa\tau\omega}
R^{\sigma\lambda}_{\ \ \ \tau\omega}
+{4192 \over 155925} R_{\mu\rho\pi\sigma}
R_{\nu\kappa\ \ \lambda}^{\ \ \ \pi} R^{\rho\tau\sigma\omega}
R^{\kappa\ \ \lambda}_{\ \ \tau\ \ \omega}
\nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{32 \over 945} R_{\mu\rho\pi\sigma}
R_{\nu\kappa\ \ \lambda}^{\ \ \ \pi} R^{\rho\tau\sigma\omega}
R^{\kappa\ \ \lambda}_{\ \ \omega\ \ \tau}
- {256 \over 2025} R_{\mu\rho\pi\sigma}
R_{\nu\kappa\ \ \lambda}^{\ \ \ \pi} {\cal K}^{\rho\kappa\tau\omega}
{\cal K}^{\sigma\lambda}_{\ \ \ \tau\omega}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {128 \over 2025} R_{\mu\rho\pi\sigma}
R_{\nu\kappa\ \ \lambda}^{\ \ \ \pi} R^{\rho\tau\lambda\omega}
R^{\sigma\ \ \kappa}_{\ \ \tau\ \ \omega}  
- {1216 \over 17325}R_{\mu\rho\pi\sigma}
R_{\nu\kappa\ \ \lambda}^{\ \ \ \pi} R^{\rho\tau\lambda\omega}
R^{\sigma\ \ \kappa}_{\ \ \omega\ \ \tau}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {2176 \over 155925} R_{\mu\rho\ \ \sigma}^{\ \ \ \pi}
R_{\nu\kappa\pi\lambda} R^{\rho\lambda\tau\omega}
R^{\sigma\kappa}_{\ \ \ \tau\omega}
- {208 \over 2835} {\cal K}_{\mu\nu\tau\omega}
R^{\tau}_{\ \ \pi\rho\sigma} R^{\omega\pi}_{\ \ \ \kappa\lambda}
R^{\rho\sigma\kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {64 \over 2835} {\cal K}_{\mu\nu\rho\sigma}
R^{\rho}_{\ \ \kappa\pi\lambda} R^{\sigma\ \ \pi}_{\ \ \tau\ \ \omega}
R^{\kappa\omega\lambda\tau}  
- {4352 \over 155925} R_{\mu\tau\rho\sigma}
R_{\nu\omega\kappa\lambda} R^{\rho\sigma\omega\pi} R^{\kappa\lambda\tau}_{\
\ \ \ \pi}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {4352 \over 155925} R_{\mu\pi\tau\omega}
R_{\rho\sigma}^{\ \ \ \tau\omega} R_{\nu\kappa\ \ \lambda}^{\ \ \ \rho}
R^{\sigma\kappa\pi\lambda}
+ {14048 \over 155925} R_{\mu\tau\kappa\omega}
R_{\nu\rho\lambda\sigma} R^{\tau\lambda\omega\pi}
R^{\rho\kappa\sigma}_{\ \ \ \ \pi}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {28096 \over 155925} R_{\mu\tau\kappa\omega}
R_{\nu\rho\lambda\sigma} R^{\tau\pi\omega\lambda}
R^{\rho\kappa\sigma}_{\ \ \ \ \pi} 
+ {32 \over 385} R_{\mu\tau\kappa\omega}
R_{\nu\rho\lambda\sigma} R^{\tau\pi\omega\lambda}
R^{\rho\ \ \sigma\kappa}_{\ \ \pi}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad- {1024 \over 4725} R_{\mu\rho\tau\omega}
R_{\nu\sigma}^{\ \ \ \tau\omega} R^{\rho\pi\kappa\lambda}
R^{\sigma}_{\ \ \pi\kappa\lambda}  
+ {32 \over 10395} R_{\mu\tau\rho\omega}
R_{\nu\ \ \sigma}^{\ \ \tau\ \ \omega} R^{\rho\pi\kappa\lambda}
R^{\sigma}_{\ \ \pi\kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {5792 \over 51975} R_{\mu\tau\rho\omega}
R_{\nu\ \ \sigma}^{\ \ \omega\ \ \tau} R^{\rho\pi\kappa\lambda}
R^{\sigma}_{\ \ \pi\kappa\lambda}
+ {64 \over 1575} {\cal K}_{\mu\nu\tau\omega}
{\cal K}^{\tau\omega\rho\sigma} R_{\rho}^{\ \ \pi\kappa\lambda}
R_{\sigma\pi\kappa\lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {3512 \over 17325} R_{\mu\tau\rho\sigma}
R^{\pi\tau\rho\sigma} R_{\nu\omega\kappa\lambda}
R_{\pi}^{\ \ \omega\kappa\lambda})   \nonumber \\
\fl \phantom{M_{(8)} = } - {8 \over 525} {\cal K}_{\mu\nu\rho\sigma}
R^{\mu\omega\pi\upsilon} R^{\nu}_{\ \ \omega\pi\upsilon}
R^{\rho\tau\kappa\lambda} R^{\sigma}_{\ \ \tau\kappa\lambda} 
+ {128 \over 7245} R_{\mu\rho\nu\sigma}
R^{\mu\omega\pi\upsilon} R_{\tau\omega\pi\upsilon}
R^{\nu\kappa\tau\lambda}
R^{\rho\ \ \sigma}_{\ \ \kappa\ \ \lambda}  \nonumber \\
\fl \phantom{M_{(8)} = } - {32 \over 2025} R_{\mu\rho\nu\sigma}
R^{\mu\upsilon\nu\omega} R_{\upsilon\tau\omega\pi}
R^{\tau\kappa\pi\lambda} R^{\rho\ \ \sigma}_{\ \ \kappa\ \ \lambda}
- {608 \over 51975} R_{\mu\rho\nu\sigma}
R^{\mu\upsilon\nu\omega} R_{\upsilon\tau\omega\pi}
R^{\tau\kappa\pi\lambda} R^{\sigma\ \ \rho}_{\ \ \kappa\ \ \lambda}
\nonumber \\
\fl \phantom{M_{(8)} = } - {64 \over 5772} R_{\mu\rho\nu\sigma}
R^{\mu\upsilon\nu\omega} R^{\rho\tau\sigma\pi}
R^{\kappa\ \ \lambda}_{\ \ \upsilon\ \ \tau} R_{\lambda\omega\kappa\pi}
- {64 \over 2025} R_{\mu\rho\nu\sigma}
R^{\mu\upsilon\nu\omega} R^{\rho\tau\sigma\pi}
R^{\kappa\ \ \lambda}_{\ \ \upsilon\ \ \pi} R_{\lambda\omega\kappa\tau}
\nonumber \\
\fl \phantom{M_{(8)} = } - {256 \over 51975} R_{\mu\rho\nu\sigma}
R^{\mu\upsilon\nu\omega} R^{\rho\tau\sigma\pi}
R^{\kappa\lambda}_{\ \ \ \upsilon\tau} R_{\kappa\lambda\omega\pi}
+ {512 \over 14175} R_{\mu\rho\nu\sigma}
R^{\mu\upsilon\nu\omega} R^{\rho\tau\sigma\pi}
R^{\kappa\lambda}_{\ \ \ \upsilon\pi} R_{\kappa\lambda\omega\tau}
\nonumber \\
\fl \phantom{M_{(8)} = } - {128 \over 4725} {\cal K}_{\mu\nu\rho\sigma}
{\cal K}^{\mu\nu\upsilon\omega} {\cal K}^{\rho\sigma\tau\pi}
R^{\kappa\ \ \lambda}_{\ \ \upsilon\ \ \tau} R_{\kappa\omega\lambda\pi}
-{5696 \over 155925} {\cal K}_{\mu\nu\rho\sigma}
R^{\mu\upsilon\kappa\omega}
R^{\nu\ \ \lambda}_{\ \ \upsilon\ \ \omega}
R^{\rho\tau\ \ \pi}_{\ \ \ \kappa}
R^{\sigma}_{\ \ \tau\lambda\pi} \nonumber \\
\fl \phantom{M_{(8)} = } -{10624 \over 155925} {\cal K}_{\mu\nu\rho\sigma}
R^{\mu\upsilon\kappa\omega}
R^{\nu\ \ \lambda}_{\ \ \omega\ \ \upsilon}
R^{\rho\tau\ \ \pi}_{\ \ \ \kappa}
R^{\sigma}_{\ \ \tau\lambda\pi}     \nonumber \\
\fl \phantom{M_{(8)} = } + R_{\mu\nu\rho\sigma}
(- {88 \over 2835} R^{\mu\nu}_{\ \ \ \upsilon\omega} 
R^{\upsilon\omega}_{\ \ \ \tau\pi}
R^{\tau\pi}_{\ \ \ \kappa\lambda} R^{\kappa\lambda\rho\sigma}
+ {416 \over 7425} R^{\mu\omega\pi\upsilon} R_{\tau\omega\pi\upsilon}
R^{\nu\tau}_{\ \ \ \kappa\lambda} R^{\rho\sigma\kappa\lambda} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+ {416 \over 6237} R^{\mu\nu\upsilon\omega} R^{\rho\sigma\tau\pi}
R^{\kappa\ \ \lambda}_{\ \ \upsilon\ \ \tau}
R_{\lambda\omega\kappa\pi} 
- {832 \over 6237} R^{\mu\nu\upsilon\omega} R^{\rho\sigma\tau\pi}
R^{\kappa\lambda}_{\ \ \ \upsilon\tau} R_{\kappa\lambda\omega\pi} \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{128 \over 31185} R^{\mu\kappa\upsilon\omega}
{\cal K}^{\tau\pi\nu}_{\ \ \ \ \kappa}
R^{\rho\ \ \lambda}_{\ \ \upsilon\ \ \tau}
R^{\sigma}_{\ \ \omega\lambda\pi}
-{32 \over 2025} R^{\mu\upsilon\kappa\omega}
R^{\rho\ \ \lambda}_{\ \ \omega\ \ \upsilon}
R^{\nu\tau\ \ \pi}_{\ \ \ \kappa}
R^{\sigma}_{\ \ \pi\lambda\tau}   \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{736 \over 155925} R^{\mu\upsilon\kappa\omega}
R^{\rho\ \ \lambda}_{\ \ \omega\ \ \upsilon} R^{\nu\tau\ \ \pi}_{\ \ \
\lambda}
R^{\sigma}_{\ \ \pi\kappa\tau}   -{128 \over 6237}
R^{\mu\upsilon\kappa\omega}
R^{\nu\ \ \lambda}_{\ \ \omega\ \ \upsilon} R^{\rho\tau\ \ \pi}_{\ \ \
\kappa}
R^{\sigma}_{\ \ \pi\lambda\tau}   \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{128 \over 31185} R^{\mu\kappa\upsilon\omega}
R^{\rho\ \ \tau\pi}_{\ \ \kappa} R^{\nu}_{\ \ \tau\lambda\upsilon}
R^{\sigma\ \ \lambda}_{\ \ \omega\ \ \pi}
+{128 \over 31185} R^{\mu\kappa\upsilon\omega}
R^{\rho\ \ \tau\pi}_{\ \ \kappa} R^{\nu}_{\ \ \upsilon\lambda\tau}
R^{\sigma\ \ \lambda}_{\ \ \pi\ \ \omega}   \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{256 \over 31185} R^{\mu\kappa\upsilon\omega}
R^{\rho\ \ \tau\pi}_{\ \ \kappa} R^{\nu\lambda}_{\ \ \ \upsilon\tau}
R^{\sigma}_{\ \ \lambda\omega\pi}
-{128 \over 10395} R^{\mu\kappa\upsilon\omega}
R^{\nu\tau\ \ \pi}_{\ \ \ \kappa} R^{\rho\lambda}_{\ \ \ \upsilon\pi}
R^{\sigma}_{\ \ \omega\lambda\tau}   \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{1024 \over 31185} R^{\mu\kappa\upsilon\omega}
R^{\nu\tau\ \ \pi}_{\ \ \ \kappa} 
R^{\rho\ \ \lambda}_{\ \ \upsilon\ \ \tau}
R^{\sigma}_{\ \ \omega\lambda\pi}
-{512 \over 31185} R^{\mu\kappa\upsilon\omega}
R^{\nu\tau\ \ \pi}_{\ \ \ \kappa}
R^{\rho\ \ \lambda}_{\ \ \upsilon\ \ \tau}
R^{\sigma}_{\ \ \pi\lambda\omega}    \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{256 \over 31185} R^{\mu\kappa\upsilon\omega}
R^{\nu\tau\ \ \pi}_{\ \ \ \kappa}
R^{\rho\ \ \lambda}_{\ \ \upsilon\ \ \pi}
R^{\sigma}_{\ \ \tau\lambda\omega}
-{256 \over 31185} R^{\mu\kappa\upsilon\omega}
R^{\nu\tau\ \ \pi}_{\ \ \ \kappa} R^{\rho\lambda}_{\ \ \ \upsilon\tau}
R^{\sigma}_{\ \ \omega\lambda\pi}     \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{256 \over 31185} R^{\mu\kappa\upsilon\omega}
{\cal K}^{\tau\pi\nu}_{\ \ \ \ \kappa}
R^{\rho\lambda}_{\ \ \ \upsilon\tau}
R^{\sigma}_{\ \ \pi\lambda\omega}
+{256 \over 31185} R^{\mu\kappa\upsilon\omega}
R^{\rho\ \ \tau\pi}_{\ \ \kappa} R^{\nu\lambda}_{\ \ \ \upsilon\tau}
R^{\sigma}_{\ \ \pi\lambda\omega}   \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{128 \over 10395} R^{\mu\kappa\upsilon\omega}
R^{\rho\ \ \tau\pi}_{\ \ \kappa} R^{\nu\lambda}_{\ \ \ \upsilon\tau}
R^{\sigma}_{\ \ \omega\lambda\pi} 
-{512 \over 6237} R^{\mu\kappa\upsilon\omega}
R^{\nu}_{\ \ \lambda\upsilon\omega}
R^{\rho}_{\ \ \kappa\tau\pi} R^{\sigma\lambda\tau\pi}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{512 \over 6237} R^{\mu\kappa\upsilon\omega}
R^{\rho\lambda}_{\ \ \ \upsilon\omega} R^{\nu}_{\ \ \lambda\tau\pi}
R^{\sigma\ \ \tau\pi}_{\ \ \kappa}  
-{256 \over 51975} R^{\mu\kappa\upsilon\omega}
R^{\rho\lambda}_{\ \ \ \upsilon\omega}
R^{\nu}_{\ \ \tau\lambda\pi}
R^{\sigma\tau\ \ \pi}_{\ \ \ \kappa}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad-{13568 \over 155925} R^{\mu\kappa\upsilon\omega}
R^{\rho\lambda}_{\ \ \ \upsilon\omega}
R^{\nu}_{\ \ \tau\lambda\pi}
R^{\sigma\pi\ \ \tau}_{\ \ \ \kappa} 
-{512 \over 51975} R^{\mu\kappa\upsilon\omega}
R^{\rho}_{\ \ \lambda\upsilon\omega}
{\cal K}^{\nu}_{\ \ \kappa\tau\pi}
{\cal K}^{\sigma\lambda\tau\pi}  \nonumber \\
\fl \phantom{M_{(8)} = } \qquad+{512 \over 6237} R^{\mu\kappa\upsilon\omega}
R^{\nu\lambda}_{\ \ \ \upsilon\omega} R^{\rho}_{\ \ \tau\kappa\pi}
R^{\sigma\pi\ \ \tau}_{\ \ \ \lambda}) \Big).
\end{eqnarray}
